Large Language Models Systematically Favor Popular Options: Evidence and Mitigation Across MCQs

Multiple-choice questions (MCQs) are a standard format for evaluating large language models (LLMs), yet the popularity of answer options can confound evaluation. Modern LLMs systematically prefer popular but incorrect options over less popular correct ones, a vulnerability we call \textbf{popularity bias}. This pattern aligns with confidence miscalibration: model confidence remains high even as accuracy collapses for popular options. To systematically isolate this phenomenon, we introduce \textbf{PopMCQ}, a benchmark with six controlled strategies that vary option popularity while keeping the correct answer fixed. In our most adversarial setting, where all distractors are more popular than the correct option, models choose popular but wrong answers 66\% of the time. To mitigate this bias, we propose \textbf{PopDebias}, a lightweight inference-time correction that estimates and removes a popularity prior from model predictions. It requires no fine-tuning, is label-free at test time (using only a small calibration split for parameter fitting), and adds negligible computational cost. Experiments on 22 open-source LLMs (0.5B to 32B parameters) show consistent improvements, with accuracy gains up to 54.1 percentage points under strong popularity pressure. The code and data are available https://github.com/DataScienceUIBK/PopMCQ

==> (inline-0) <==
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Gemma-2-9b-it} & 32.7 & \textcolor{green}{36.0} & 47.7 & \textcolor{green}{42.1} & 0.181 & \textcolor{green}{0.126} & -0.275 & \textcolor{green}{-0.226} & 0.825 & 0.779 & 0.400 & \textcolor{green}{0.439} & -0.037 & \textcolor{red}{-0.161} & -0.200 & \textcolor{green}{-0.080} \\
\texttt{phi-4} & 59.4 & \textcolor{green}{62.2} & 34.6 & \textcolor{green}{29.4} & 0.077 & \textcolor{green}{0.031} & -0.248 & \textcolor{green}{-0.147} & 0.763 & 0.746 & 0.638 & \textcolor{green}{0.645} & -0.081 & \textcolor{green}{-0.070} & -0.157 & \textcolor{green}{-0.100} \\
\texttt{phi-1\_5} & 35.9 & \textcolor{green}{46.7} & 49.3 & \textcolor{green}{26.7} & 0.199 & \textcolor{green}{-0.004} & -0.355 & \textcolor{green}{-0.107} & 0.422 & 0.427 & 0.560 & \textcolor{red}{0.542} & -0.086 & \textcolor{green}{-0.067} & 0.171 & \textcolor{green}{0.069} \\
\texttt{Llama-3.1-8B} & 59.2 & \textcolor{green}{63.7} & 35.6 & \textcolor{green}{27.5} & 0.087 & \textcolor{green}{0.012} & -0.254 & \textcolor{green}{-0.093} & 0.663 & 0.652 & 0.638 & \textcolor{red}{0.637} & -0.098 & \textcolor{green}{-0.019} & -0.086 & \textcolor{green}{-0.012} \\
\texttt{zephyr-7b-beta} & 52.9 & \textcolor{green}{56.3} & 39.0 & \textcolor{green}{32.9} & 0.111 & \textcolor{green}{0.054} & -0.264 & \textcolor{green}{-0.164} & 0.787 & 0.765 & 0.595 & \textcolor{green}{0.607} & -0.091 & \textcolor{red}{-0.097} & -0.180 & \textcolor{green}{-0.119} \\
\texttt{Qwen2.5-7B} & 52.2 & \textcolor{green}{58.1} & 41.0 & \textcolor{green}{29.2} & 0.123 & \textcolor{green}{0.017} & -0.294 & \textcolor{green}{-0.093} & 0.586 & 0.577 & 0.608 & \textcolor{red}{0.604} & -0.079 & \textcolor{green}{0.035} & -0.043 & \textcolor{green}{0.022} \\
\texttt{DeepSeek-V2-Lite} & 43.4 & \textcolor{green}{54.0} & 44.4 & \textcolor{green}{22.5} & 0.158 & \textcolor{green}{-0.029} & -0.282 & \textcolor{green}{0.007} & 0.362 & 0.377 & 0.553 & \textcolor{red}{0.523} & -0.040 & \textcolor{green}{0.035} & 0.251 & \textcolor{green}{0.030} \\
\texttt{Falcon-7b-instruct} & 26.7 & \textcolor{green}{39.2} & 50.6 & \textcolor{green}{25.2} & 0.212 & \textcolor{green}{-0.015} & -0.280 & \textcolor{green}{-0.060} & 0.390 & 0.406 & 0.554 & \textcolor{red}{0.532} & 0.013 & \textcolor{red}{-0.107} & 0.204 & \textcolor{green}{0.043} \\
\texttt{Qwen2.5-0.5B} & 39.5 & \textcolor{green}{48.7} & 45.2 & \textcolor{green}{27.1} & 0.157 & \textcolor{green}{-0.003} & -0.297 & \textcolor{green}{-0.080} & 0.437 & 0.439 & 0.555 & \textcolor{red}{0.540} & 0.013 & \textcolor{red}{0.073} & 0.144 & \textcolor{green}{0.052} \\
\texttt{Gemma-3-1b-it} & 24.7 & \textcolor{green}{31.1} & 53.2 & \textcolor{green}{40.1} & 0.231 & \textcolor{green}{0.105} & -0.304 & \textcolor{green}{-0.213} & 0.675 & 0.631 & 0.411 & \textcolor{green}{0.453} & 0.048 & \textcolor{green}{-0.001} & -0.198 & \textcolor{green}{-0.081} \\
\texttt{Qwen2.5-3B} & 50.2 & \textcolor{green}{57.3} & 42.0 & \textcolor{green}{28.2} & 0.126 & \textcolor{green}{0.006} & -0.292 & \textcolor{green}{-0.091} & 0.511 & 0.507 & 0.579 & \textcolor{red}{0.570} & -0.053 & \textcolor{green}{0.051} & 0.086 & \textcolor{red}{0.100} \\
\texttt{Qwen2.5-1.5B} & 44.3 & \textcolor{green}{52.6} & 45.3 & \textcolor{green}{29.0} & 0.154 & \textcolor{green}{0.009} & -0.282 & \textcolor{green}{-0.067} & 0.488 & 0.488 & 0.567 & \textcolor{red}{0.558} & -0.049 & \textcolor{green}{0.031} & 0.111 & \textcolor{green}{0.094} \\
\texttt{Qwen2.5-32B} & 59.4 & \textcolor{green}{64.7} & 38.8 & \textcolor{green}{28.5} & 0.107 & \textcolor{green}{0.015} & -0.294 & \textcolor{green}{-0.098} & 0.613 & 0.606 & 0.627 & \textcolor{red}{0.623} & -0.118 & \textcolor{green}{-0.018} & -0.053 & \textcolor{green}{0.014} \\
\texttt{Meta-Llama-3-8B} & 57.3 & \textcolor{green}{59.8} & 38.7 & \textcolor{green}{34.5} & 0.104 & \textcolor{green}{0.065} & -0.273 & \textcolor{green}{-0.198} & 0.810 & 0.786 & 0.622 & \textcolor{green}{0.635} & -0.075 & \textcolor{red}{-0.116} & -0.187 & \textcolor{green}{-0.138} \\
\texttt{Llama-3.2-1B} & 41.9 & \textcolor{green}{51.3} & 48.1 & \textcolor{green}{28.8} & 0.172 & \textcolor{green}{-0.001} & -0.322 & \textcolor{green}{-0.067} & 0.431 & 0.435 & 0.570 & \textcolor{red}{0.550} & -0.096 & \textcolor{green}{-0.029} & 0.129 & \textcolor{green}{0.038} \\
\texttt{Mistral-7B-v0.3} & 55.2 & \textcolor{green}{58.1} & 37.3 & \textcolor{green}{32.2} & 0.099 & \textcolor{green}{0.052} & -0.259 & \textcolor{green}{-0.170} & 0.777 & 0.756 & 0.608 & \textcolor{green}{0.618} & -0.080 & \textcolor{red}{-0.087} & -0.167 & \textcolor{green}{-0.110} \\
\texttt{Llama-2-13b-hf} & 47.3 & \textcolor{green}{54.4} & 42.6 & \textcolor{green}{27.8} & 0.136 & \textcolor{green}{0.005} & -0.295 & \textcolor{green}{-0.085} & 0.489 & 0.486 & 0.565 & \textcolor{red}{0.556} & -0.102 & \textcolor{green}{-0.017} & 0.074 & \textcolor{green}{0.045} \\
\texttt{Gemma-2-2b-it} & 33.3 & \textcolor{green}{40.8} & 48.7 & \textcolor{green}{34.0} & 0.185 & \textcolor{green}{0.048} & -0.288 & \textcolor{green}{-0.153} & 0.558 & 0.537 & 0.497 & \textcolor{green}{0.509} & -0.022 & \textcolor{green}{-0.009} & -0.073 & \textcolor{green}{-0.004} \\
\texttt{Llama-2-7b-hf} & 31.7 & \textcolor{green}{43.2} & 48.6 & \textcolor{green}{24.9} & 0.191 & \textcolor{green}{-0.015} & -0.290 & \textcolor{green}{-0.047} & 0.392 & 0.405 & 0.558 & \textcolor{red}{0.534} & -0.066 & \textcolor{red}{-0.080} & 0.233 & \textcolor{green}{0.042} \\
% \texttt{Mistral-7B-v0.2} & 53.1 & \textcolor{green}{54.7} & 36.0 & \textcolor{green}{33.3} & 0.091 & \textcolor{green}{0.065} & -0.238 & \textcolor{green}{-0.193} & 0.891 & 0.866 & 0.569 & \textcolor{green}{0.584} & -0.090 & \textcolor{red}{-0.232} & -0.184 & \textcolor{green}{-0.150} \\
\texttt{deepseek-llm-7b-base} & 45.0 & \textcolor{green}{55.1} & 45.0 & \textcolor{green}{24.9} & 0.156 & \textcolor{green}{-0.018} & -0.303 & \textcolor{green}{-0.018} & 0.391 & 0.400 & 0.554 & \textcolor{red}{0.529} & -0.069 & \textcolor{green}{0.002} & 0.232 & \textcolor{green}{0.048} \\
\texttt{phi-2} & 45.5 & \textcolor{green}{51.5} & 37.0 & \textcolor{green}{26.0} & 0.095 & \textcolor{green}{-0.002} & -0.250 & \textcolor{green}{-0.101} & 0.558 & 0.551 & 0.553 & \textcolor{red}{0.553} & -0.051 & \textcolor{green}{0.015} & -0.052 & \textcolor{green}{-0.027} \\
\texttt{Llama-3.2-3B} & 49.8 & \textcolor{green}{57.0} & 43.1 & \textcolor{green}{28.5} & 0.138 & \textcolor{green}{0.009} & -0.294 & \textcolor{green}{-0.068} & 0.512 & 0.510 & 0.575 & \textcolor{red}{0.567} & -0.056 & \textcolor{green}{0.055} & 0.052 & \textcolor{red}{0.054} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Llama-2-13b-hf} & 50.5 & \textcolor{green}{86.0} & 47.7 & \textcolor{green}{12.2} & 0.376 & \textcolor{green}{0.059} & -0.895 & \textcolor{green}{-0.562} & 0.493 & 0.599 & 0.571 & \textcolor{green}{0.618} & -0.340 & \textcolor{red}{-0.428} & 0.123 & \textcolor{red}{-0.294} \\
\texttt{DeepSeek-V2-Lite} & 46.9 & \textcolor{green}{90.6} & 51.1 & \textcolor{green}{7.9} & 0.408 & \textcolor{green}{0.030} & -0.904 & \textcolor{green}{-0.453} & 0.375 & 0.534 & 0.548 & \textcolor{green}{0.564} & -0.304 & \textcolor{red}{-0.451} & 0.682 & \textcolor{green}{-0.258} \\
\texttt{Llama-2-7b-hf} & 33.7 & \textcolor{green}{83.2} & 63.9 & \textcolor{green}{14.2} & 0.510 & \textcolor{green}{0.067} & -0.923 & \textcolor{green}{-0.605} & 0.394 & 0.559 & 0.552 & \textcolor{green}{0.598} & -0.169 & \textcolor{red}{-0.572} & 0.668 & \textcolor{green}{-0.319} \\
\texttt{Llama-3.2-3B} & 54.8 & \textcolor{green}{87.1} & 43.3 & \textcolor{green}{11.0} & 0.345 & \textcolor{green}{0.058} & -0.876 & \textcolor{green}{-0.539} & 0.534 & 0.622 & 0.580 & \textcolor{green}{0.635} & -0.324 & \textcolor{red}{-0.376} & -0.038 & \textcolor{red}{-0.293} \\
\texttt{deepseek-llm-7b-base} & 48.2 & \textcolor{green}{89.6} & 49.7 & \textcolor{green}{8.8} & 0.397 & \textcolor{green}{0.036} & -0.899 & \textcolor{green}{-0.483} & 0.400 & 0.545 & 0.551 & \textcolor{green}{0.575} & -0.322 & \textcolor{red}{-0.459} & 0.584 & \textcolor{green}{-0.248} \\
\texttt{Qwen2.5-3B} & 57.9 & \textcolor{green}{88.0} & 40.4 & \textcolor{green}{10.5} & 0.318 & \textcolor{green}{0.051} & -0.861 & \textcolor{green}{-0.520} & 0.548 & 0.627 & 0.588 & \textcolor{green}{0.638} & -0.333 & \textcolor{red}{-0.344} & -0.075 & \textcolor{red}{-0.269} \\
\texttt{phi-4} & 73.4 & \textcolor{green}{86.3} & 25.5 & \textcolor{green}{12.5} & 0.197 & \textcolor{green}{0.078} & -0.751 & \textcolor{green}{-0.564} & 0.819 & 0.820 & 0.731 & \textcolor{green}{0.781} & -0.377 & \textcolor{green}{-0.172} & -0.564 & \textcolor{green}{-0.279} \\
\texttt{Gemma-3-1b-it} & 24.8 & \textcolor{green}{60.4} & 72.7 & \textcolor{green}{36.6} & 0.584 & \textcolor{green}{0.242} & -0.917 & \textcolor{green}{-0.846} & 0.680 & 0.694 & 0.400 & \textcolor{green}{0.576} & 0.073 & \textcolor{red}{-0.351} & -0.566 & \textcolor{red}{-0.737} \\
\texttt{Falcon-7b-instruct} & 27.4 & \textcolor{green}{81.4} & 70.3 & \textcolor{green}{16.1} & 0.562 & \textcolor{green}{0.076} & -0.921 & \textcolor{green}{-0.640} & 0.389 & 0.571 & 0.554 & \textcolor{green}{0.617} & -0.105 & \textcolor{red}{-0.643} & 0.720 & \textcolor{green}{-0.364} \\
\texttt{Gemma-2-2b-it} & 37.3 & \textcolor{green}{75.4} & 60.2 & \textcolor{green}{22.0} & 0.484 & \textcolor{green}{0.131} & -0.918 & \textcolor{green}{-0.717} & 0.564 & 0.634 & 0.507 & \textcolor{green}{0.617} & -0.123 & \textcolor{red}{-0.474} & -0.307 & \textcolor{red}{-0.547} \\
\texttt{zephyr-7b-beta} & 61.4 & \textcolor{green}{77.8} & 37.2 & \textcolor{green}{20.6} & 0.289 & \textcolor{green}{0.136} & -0.845 & \textcolor{green}{-0.694} & 0.817 & 0.817 & 0.652 & \textcolor{green}{0.730} & -0.344 & \textcolor{green}{-0.196} & -0.666 & \textcolor{green}{-0.419} \\
\texttt{Gemma-2-9b-it} & 38.0 & \textcolor{green}{62.4} & 59.8 & \textcolor{green}{35.1} & 0.480 & \textcolor{green}{0.245} & -0.919 & \textcolor{green}{-0.832} & 0.826 & 0.797 & 0.441 & \textcolor{green}{0.606} & -0.116 & \textcolor{red}{-0.171} & -0.746 & \textcolor{green}{-0.661} \\
\texttt{Qwen2.5-7B} & 62.0 & \textcolor{green}{86.6} & 36.3 & \textcolor{green}{11.7} & 0.286 & \textcolor{green}{0.064} & -0.838 & \textcolor{green}{-0.551} & 0.634 & 0.685 & 0.627 & \textcolor{green}{0.683} & -0.337 & \textcolor{green}{-0.271} & -0.326 & \textcolor{green}{-0.277} \\
\texttt{Qwen2.5-1.5B} & 47.7 & \textcolor{green}{84.1} & 50.3 & \textcolor{green}{14.1} & 0.400 & \textcolor{green}{0.072} & -0.902 & \textcolor{green}{-0.598} & 0.515 & 0.617 & 0.567 & \textcolor{green}{0.633} & -0.281 & \textcolor{red}{-0.403} & 0.041 & \textcolor{red}{-0.298} \\
\texttt{Qwen2.5-0.5B} & 44.4 & \textcolor{green}{84.8} & 53.4 & \textcolor{green}{13.3} & 0.426 & \textcolor{green}{0.065} & -0.911 & \textcolor{green}{-0.588} & 0.468 & 0.590 & 0.548 & \textcolor{green}{0.607} & -0.208 & \textcolor{red}{-0.424} & 0.245 & \textcolor{red}{-0.312} \\
\texttt{phi-2} & 67.9 & \textcolor{green}{88.4} & 30.3 & \textcolor{green}{9.8} & 0.239 & \textcolor{green}{0.054} & -0.792 & \textcolor{green}{-0.508} & 0.671 & 0.712 & 0.658 & \textcolor{green}{0.706} & -0.388 & \textcolor{green}{-0.270} & -0.432 & \textcolor{green}{-0.299} \\
\texttt{Qwen2.5-32B} & 65.5 & \textcolor{green}{88.7} & 33.3 & \textcolor{green}{10.2} & 0.257 & \textcolor{green}{0.052} & -0.820 & \textcolor{green}{-0.515} & 0.650 & 0.699 & 0.654 & \textcolor{green}{0.699} & -0.392 & \textcolor{green}{-0.274} & -0.355 & \textcolor{green}{-0.270} \\
\texttt{Meta-Llama-3-8B} & 64.2 & \textcolor{green}{79.1} & 34.4 & \textcolor{green}{19.3} & 0.269 & \textcolor{green}{0.128} & -0.826 & \textcolor{green}{-0.677} & 0.836 & 0.828 & 0.673 & \textcolor{green}{0.747} & -0.376 & \textcolor{green}{-0.188} & -0.659 & \textcolor{green}{-0.380} \\
\texttt{Mistral-7B-v0.3} & 65.4 & \textcolor{green}{80.7} & 33.3 & \textcolor{green}{17.8} & 0.256 & \textcolor{green}{0.114} & -0.820 & \textcolor{green}{-0.658} & 0.804 & 0.806 & 0.676 & \textcolor{green}{0.742} & -0.349 & \textcolor{green}{-0.194} & -0.621 & \textcolor{green}{-0.369} \\
\texttt{Llama-3.2-1B} & 43.6 & \textcolor{green}{86.6} & 54.1 & \textcolor{green}{11.5} & 0.431 & \textcolor{green}{0.052} & -0.909 & \textcolor{green}{-0.550} & 0.435 & 0.573 & 0.566 & \textcolor{green}{0.604} & -0.317 & \textcolor{red}{-0.509} & 0.356 & \textcolor{green}{-0.321} \\
% \texttt{Mistral-7B-v0.2} & 66.5 & \textcolor{green}{76.2} & 32.2 & \textcolor{green}{22.4} & 0.246 & \textcolor{green}{0.154} & -0.811 & \textcolor{green}{-0.717} & 0.906 & 0.888 & 0.688 & \textcolor{green}{0.752} & -0.371 & \textcolor{green}{-0.173} & -0.688 & \textcolor{green}{-0.389} \\
\texttt{Llama-3.1-8B} & 70.2 & \textcolor{green}{88.3} & 28.6 & \textcolor{green}{10.5} & 0.221 & \textcolor{green}{0.058} & -0.782 & \textcolor{green}{-0.525} & 0.707 & 0.739 & 0.687 & \textcolor{green}{0.730} & -0.380 & \textcolor{green}{-0.228} & -0.434 & \textcolor{green}{-0.261} \\
\texttt{phi-1\_5} & 37.2 & \textcolor{green}{84.6} & 60.4 & \textcolor{green}{13.2} & 0.483 & \textcolor{green}{0.063} & -0.921 & \textcolor{green}{-0.587} & 0.432 & 0.578 & 0.563 & \textcolor{green}{0.610} & -0.265 & \textcolor{red}{-0.543} & 0.376 & \textcolor{green}{-0.342} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{phi-4} & 65.8 & \textcolor{green}{76.7} & 28.8 & \textcolor{green}{16.5} & 0.214 & \textcolor{green}{0.104} & -0.709 & \textcolor{green}{-0.545} & 0.798 & 0.783 & 0.672 & \textcolor{green}{0.709} & -0.290 & \textcolor{green}{-0.141} & -0.539 & \textcolor{green}{-0.325} \\
\texttt{Gemma-2-9b-it} & 35.4 & \textcolor{green}{49.1} & 61.2 & \textcolor{green}{42.6} & 0.471 & \textcolor{green}{0.295} & -0.851 & \textcolor{green}{-0.746} & 0.823 & 0.736 & 0.422 & \textcolor{green}{0.530} & -0.039 & \textcolor{green}{0.015} & -0.719 & \textcolor{green}{-0.595} \\
\texttt{Llama-3.2-3B} & 51.9 & \textcolor{green}{74.7} & 39.0 & \textcolor{green}{13.1} & 0.302 & \textcolor{green}{0.077} & -0.739 & \textcolor{green}{-0.437} & 0.526 & 0.550 & 0.574 & \textcolor{red}{0.568} & -0.248 & \textcolor{green}{-0.134} & 0.018 & \textcolor{red}{-0.023} \\
\texttt{Llama-3.2-1B} & 43.1 & \textcolor{green}{70.1} & 43.8 & \textcolor{green}{12.9} & 0.340 & \textcolor{green}{0.078} & -0.711 & \textcolor{green}{-0.416} & 0.438 & 0.473 & 0.566 & \textcolor{red}{0.527} & -0.273 & \textcolor{green}{-0.250} & 0.317 & \textcolor{green}{0.088} \\
\texttt{Mistral-7B-v0.3} & 60.5 & \textcolor{green}{70.8} & 32.5 & \textcolor{green}{20.0} & 0.248 & \textcolor{green}{0.134} & -0.731 & \textcolor{green}{-0.582} & 0.798 & 0.773 & 0.635 & \textcolor{green}{0.675} & -0.267 & \textcolor{green}{-0.134} & -0.562 & \textcolor{green}{-0.369} \\
\texttt{DeepSeek-V2-Lite} & 45.5 & \textcolor{green}{77.5} & 45.4 & \textcolor{green}{10.9} & 0.342 & \textcolor{green}{0.051} & -0.747 & \textcolor{green}{-0.352} & 0.373 & 0.426 & 0.547 & \textcolor{red}{0.486} & -0.219 & \textcolor{red}{-0.230} & 0.582 & \textcolor{green}{0.111} \\
\texttt{Gemma-2-2b-it} & 35.4 & \textcolor{green}{58.2} & 54.4 & \textcolor{green}{26.0} & 0.419 & \textcolor{green}{0.161} & -0.753 & \textcolor{green}{-0.595} & 0.564 & 0.549 & 0.504 & \textcolor{green}{0.535} & -0.056 & \textcolor{red}{-0.091} & -0.269 & \textcolor{green}{-0.169} \\
\texttt{Qwen2.5-3B} & 53.2 & \textcolor{green}{75.3} & 38.6 & \textcolor{green}{13.5} & 0.292 & \textcolor{green}{0.076} & -0.745 & \textcolor{green}{-0.451} & 0.529 & 0.549 & 0.575 & \textcolor{red}{0.568} & -0.233 & \textcolor{green}{-0.134} & 0.008 & \textcolor{red}{-0.019} \\
\texttt{Llama-3.1-8B} & 65.3 & \textcolor{green}{80.6} & 30.7 & \textcolor{green}{13.9} & 0.225 & \textcolor{green}{0.076} & -0.735 & \textcolor{green}{-0.499} & 0.687 & 0.691 & 0.658 & \textcolor{green}{0.676} & -0.316 & \textcolor{green}{-0.147} & -0.382 & \textcolor{green}{-0.191} \\
\texttt{Llama-2-7b-hf} & 32.4 & \textcolor{green}{72.7} & 66.1 & \textcolor{green}{19.7} & 0.504 & \textcolor{green}{0.085} & -0.883 & \textcolor{green}{-0.543} & 0.398 & 0.450 & 0.552 & \textcolor{red}{0.508} & -0.109 & \textcolor{red}{-0.379} & 0.584 & \textcolor{green}{0.157} \\
\texttt{Meta-Llama-3-8B} & 61.2 & \textcolor{green}{70.3} & 31.1 & \textcolor{green}{20.2} & 0.236 & \textcolor{green}{0.136} & -0.708 & \textcolor{green}{-0.581} & 0.825 & 0.796 & 0.640 & \textcolor{green}{0.682} & -0.267 & \textcolor{green}{-0.122} & -0.548 & \textcolor{green}{-0.357} \\
\texttt{Qwen2.5-32B} & 62.5 & \textcolor{green}{79.0} & 28.8 & \textcolor{green}{11.1} & 0.221 & \textcolor{green}{0.070} & -0.692 & \textcolor{green}{-0.443} & 0.630 & 0.641 & 0.630 & \textcolor{green}{0.638} & -0.285 & \textcolor{green}{-0.155} & -0.245 & \textcolor{green}{-0.146} \\
\texttt{Llama-2-13b-hf} & 49.5 & \textcolor{green}{75.9} & 45.7 & \textcolor{green}{15.8} & 0.343 & \textcolor{green}{0.080} & -0.808 & \textcolor{green}{-0.491} & 0.502 & 0.520 & 0.561 & \textcolor{red}{0.548} & -0.233 & \textcolor{green}{-0.193} & 0.036 & \textcolor{green}{-0.022} \\
\texttt{phi-1\_5} & 36.3 & \textcolor{green}{71.3} & 59.0 & \textcolor{green}{18.0} & 0.445 & \textcolor{green}{0.089} & -0.821 & \textcolor{green}{-0.515} & 0.434 & 0.469 & 0.557 & \textcolor{red}{0.523} & -0.170 & \textcolor{red}{-0.306} & 0.312 & \textcolor{green}{0.094} \\
\texttt{deepseek-llm-7b-base} & 47.1 & \textcolor{green}{76.6} & 43.7 & \textcolor{green}{11.5} & 0.328 & \textcolor{green}{0.055} & -0.735 & \textcolor{green}{-0.374} & 0.402 & 0.446 & 0.551 & \textcolor{red}{0.505} & -0.237 & \textcolor{red}{-0.246} & 0.480 & \textcolor{green}{0.103} \\
\texttt{Gemma-3-1b-it} & 23.6 & \textcolor{green}{43.3} & 70.8 & \textcolor{green}{40.2} & 0.563 & \textcolor{green}{0.279} & -0.845 & \textcolor{green}{-0.702} & 0.694 & 0.608 & 0.389 & \textcolor{green}{0.494} & 0.169 & \textcolor{green}{0.132} & -0.621 & \textcolor{green}{-0.449} \\
\texttt{Qwen2.5-1.5B} & 45.6 & \textcolor{green}{72.3} & 47.4 & \textcolor{green}{16.9} & 0.359 & \textcolor{green}{0.091} & -0.780 & \textcolor{green}{-0.501} & 0.509 & 0.533 & 0.558 & \textcolor{red}{0.555} & -0.182 & \textcolor{green}{-0.143} & 0.081 & \textcolor{green}{0.017} \\
% \texttt{Mistral-7B-v0.2} & 60.4 & \textcolor{green}{66.4} & 32.8 & \textcolor{green}{25.2} & 0.246 & \textcolor{green}{0.175} & -0.731 & \textcolor{green}{-0.646} & 0.903 & 0.866 & 0.626 & \textcolor{green}{0.673} & -0.259 & \textcolor{green}{-0.199} & -0.625 & \textcolor{green}{-0.467} \\
\texttt{Qwen2.5-0.5B} & 42.5 & \textcolor{green}{63.3} & 34.6 & \textcolor{green}{12.1} & 0.295 & \textcolor{green}{0.095} & -0.633 & \textcolor{green}{-0.426} & 0.458 & 0.484 & 0.544 & \textcolor{red}{0.525} & -0.111 & \textcolor{green}{-0.075} & 0.242 & \textcolor{green}{0.068} \\
\texttt{Qwen2.5-7B} & 56.2 & \textcolor{green}{75.2} & 35.8 & \textcolor{green}{14.5} & 0.275 & \textcolor{green}{0.087} & -0.740 & \textcolor{green}{-0.488} & 0.611 & 0.617 & 0.604 & \textcolor{green}{0.612} & -0.250 & \textcolor{green}{-0.112} & -0.246 & \textcolor{green}{-0.124} \\
\texttt{zephyr-7b-beta} & 55.4 & \textcolor{green}{64.5} & 34.4 & \textcolor{green}{22.9} & 0.261 & \textcolor{green}{0.158} & -0.696 & \textcolor{green}{-0.585} & 0.813 & 0.786 & 0.601 & \textcolor{green}{0.642} & -0.232 & \textcolor{green}{-0.132} & -0.555 & \textcolor{green}{-0.403} \\
\texttt{phi-2} & 57.5 & \textcolor{green}{75.8} & 36.3 & \textcolor{green}{15.7} & 0.269 & \textcolor{green}{0.086} & -0.746 & \textcolor{green}{-0.500} & 0.618 & 0.622 & 0.587 & \textcolor{green}{0.605} & -0.215 & \textcolor{green}{-0.086} & -0.337 & \textcolor{green}{-0.188} \\
\texttt{Falcon-7b-instruct} & 28.0 & \textcolor{green}{70.8} & 71.8 & \textcolor{green}{24.0} & 0.539 & \textcolor{green}{0.100} & -0.875 & \textcolor{green}{-0.600} & 0.389 & 0.452 & 0.553 & \textcolor{red}{0.518} & -0.063 & \textcolor{red}{-0.490} & 0.673 & \textcolor{green}{0.179} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{deepseek-llm-7b-base} & 44.6 & \textcolor{green}{64.1} & 44.1 & \textcolor{green}{18.3} & 0.264 & \textcolor{green}{0.029} & -0.582 & \textcolor{green}{-0.312} & 0.395 & 0.427 & 0.555 & \textcolor{red}{0.528} & -0.157 & \textcolor{red}{-0.191} & 0.382 & \textcolor{green}{0.113} \\
\texttt{phi-4} & 61.0 & \textcolor{green}{68.3} & 32.0 & \textcolor{green}{23.1} & 0.163 & \textcolor{green}{0.079} & -0.567 & \textcolor{green}{-0.450} & 0.776 & 0.757 & 0.643 & \textcolor{green}{0.666} & -0.227 & \textcolor{green}{-0.160} & -0.434 & \textcolor{green}{-0.316} \\
\texttt{Qwen2.5-7B} & 51.7 & \textcolor{green}{65.7} & 39.6 & \textcolor{green}{21.8} & 0.228 & \textcolor{green}{0.061} & -0.603 & \textcolor{green}{-0.394} & 0.595 & 0.598 & 0.598 & \textcolor{green}{0.608} & -0.190 & \textcolor{green}{-0.101} & -0.179 & \textcolor{green}{-0.101} \\
\texttt{Mistral-7B-v0.3} & 56.4 & \textcolor{green}{63.3} & 35.2 & \textcolor{green}{26.5} & 0.189 & \textcolor{green}{0.105} & -0.575 & \textcolor{green}{-0.470} & 0.785 & 0.762 & 0.612 & \textcolor{green}{0.638} & -0.200 & \textcolor{green}{-0.142} & -0.427 & \textcolor{green}{-0.319} \\
\texttt{zephyr-7b-beta} & 53.6 & \textcolor{green}{60.2} & 36.7 & \textcolor{green}{28.1} & 0.200 & \textcolor{green}{0.118} & -0.575 & \textcolor{green}{-0.481} & 0.800 & 0.775 & 0.594 & \textcolor{green}{0.624} & -0.200 & \textcolor{green}{-0.153} & -0.443 & \textcolor{green}{-0.346} \\
\texttt{phi-1\_5} & 34.3 & \textcolor{green}{54.9} & 49.8 & \textcolor{green}{21.1} & 0.318 & \textcolor{green}{0.050} & -0.579 & \textcolor{green}{-0.381} & 0.427 & 0.450 & 0.560 & \textcolor{red}{0.546} & -0.139 & \textcolor{red}{-0.216} & 0.245 & \textcolor{green}{0.073} \\
\texttt{Gemma-2-2b-it} & 34.0 & \textcolor{green}{48.6} & 47.9 & \textcolor{green}{28.2} & 0.294 & \textcolor{green}{0.103} & -0.534 & \textcolor{green}{-0.426} & 0.559 & 0.546 & 0.496 & \textcolor{green}{0.521} & -0.042 & \textcolor{red}{-0.079} & -0.143 & \textcolor{green}{-0.126} \\
\texttt{Llama-3.1-8B} & 61.4 & \textcolor{green}{70.8} & 32.0 & \textcolor{green}{20.7} & 0.162 & \textcolor{green}{0.056} & -0.554 & \textcolor{green}{-0.389} & 0.675 & 0.672 & 0.644 & \textcolor{green}{0.653} & -0.246 & \textcolor{green}{-0.140} & -0.298 & \textcolor{green}{-0.192} \\
\texttt{Falcon-7b-instruct} & 27.0 & \textcolor{green}{48.6} & 52.9 & \textcolor{green}{22.8} & 0.337 & \textcolor{green}{0.056} & -0.520 & \textcolor{green}{-0.376} & 0.390 & 0.431 & 0.553 & \textcolor{red}{0.538} & 0.005 & \textcolor{red}{-0.275} & 0.379 & \textcolor{green}{0.123} \\
% \texttt{Mistral-7B-v0.2} & 55.6 & \textcolor{green}{59.2} & 33.9 & \textcolor{green}{29.3} & 0.181 & \textcolor{green}{0.136} & -0.563 & \textcolor{green}{-0.508} & 0.899 & 0.868 & 0.591 & \textcolor{green}{0.622} & -0.221 & \textcolor{red}{-0.267} & -0.483 & \textcolor{green}{-0.411} \\
\texttt{Qwen2.5-0.5B} & 40.2 & \textcolor{green}{57.5} & 43.5 & \textcolor{green}{20.8} & 0.260 & \textcolor{green}{0.051} & -0.555 & \textcolor{green}{-0.372} & 0.450 & 0.471 & 0.547 & \textcolor{red}{0.541} & -0.069 & \textcolor{red}{-0.082} & 0.200 & \textcolor{green}{0.043} \\
\texttt{Llama-2-13b-hf} & 47.0 & \textcolor{green}{63.0} & 42.0 & \textcolor{green}{21.3} & 0.245 & \textcolor{green}{0.053} & -0.574 & \textcolor{green}{-0.365} & 0.493 & 0.505 & 0.563 & \textcolor{red}{0.558} & -0.171 & \textcolor{green}{-0.135} & 0.064 & \textcolor{green}{0.010} \\
\texttt{Qwen2.5-32B} & 58.3 & \textcolor{green}{70.7} & 36.3 & \textcolor{green}{21.3} & 0.195 & \textcolor{green}{0.055} & -0.597 & \textcolor{green}{-0.387} & 0.618 & 0.619 & 0.621 & \textcolor{green}{0.627} & -0.248 & \textcolor{green}{-0.150} & -0.210 & \textcolor{green}{-0.123} \\
\texttt{Llama-2-7b-hf} & 33.0 & \textcolor{green}{53.3} & 49.0 & \textcolor{green}{21.0} & 0.307 & \textcolor{green}{0.046} & -0.542 & \textcolor{green}{-0.353} & 0.394 & 0.432 & 0.553 & \textcolor{red}{0.536} & -0.097 & \textcolor{red}{-0.240} & 0.403 & \textcolor{green}{0.118} \\
\texttt{Qwen2.5-1.5B} & 42.5 & \textcolor{green}{59.3} & 45.1 & \textcolor{green}{23.0} & 0.271 & \textcolor{green}{0.062} & -0.571 & \textcolor{green}{-0.371} & 0.500 & 0.512 & 0.556 & \textcolor{green}{0.559} & -0.103 & \textcolor{green}{-0.091} & 0.066 & \textcolor{green}{0.021} \\
\texttt{Llama-3.2-3B} & 49.1 & \textcolor{green}{64.5} & 41.2 & \textcolor{green}{21.8} & 0.238 & \textcolor{green}{0.055} & -0.580 & \textcolor{green}{-0.360} & 0.520 & 0.531 & 0.571 & \textcolor{green}{0.571} & -0.163 & \textcolor{green}{-0.106} & -0.001 & \textcolor{red}{-0.015} \\
\texttt{Gemma-3-1b-it} & 24.6 & \textcolor{green}{36.7} & 55.1 & \textcolor{green}{37.4} & 0.356 & \textcolor{green}{0.181} & -0.519 & \textcolor{green}{-0.489} & 0.679 & 0.632 & 0.405 & \textcolor{green}{0.474} & 0.060 & \textcolor{green}{-0.015} & -0.337 & \textcolor{green}{-0.277} \\
\texttt{Llama-3.2-1B} & 40.1 & \textcolor{green}{59.5} & 46.4 & \textcolor{green}{21.0} & 0.281 & \textcolor{green}{0.045} & -0.584 & \textcolor{green}{-0.354} & 0.431 & 0.455 & 0.567 & \textcolor{red}{0.549} & -0.157 & \textcolor{red}{-0.198} & 0.220 & \textcolor{green}{0.066} \\
\texttt{Gemma-2-9b-it} & 33.2 & \textcolor{green}{40.2} & 49.1 & \textcolor{green}{39.3} & 0.300 & \textcolor{green}{0.205} & -0.529 & \textcolor{green}{-0.496} & 0.824 & 0.766 & 0.405 & \textcolor{green}{0.469} & -0.083 & \textcolor{red}{-0.112} & -0.383 & \textcolor{green}{-0.305} \\
\texttt{phi-2} & 49.5 & \textcolor{green}{60.5} & 34.6 & \textcolor{green}{20.9} & 0.178 & \textcolor{green}{0.050} & -0.529 & \textcolor{green}{-0.387} & 0.588 & 0.589 & 0.558 & \textcolor{green}{0.569} & -0.149 & \textcolor{green}{-0.094} & -0.214 & \textcolor{green}{-0.191} \\
\texttt{Qwen2.5-3B} & 49.0 & \textcolor{green}{65.3} & 41.6 & \textcolor{green}{21.2} & 0.240 & \textcolor{green}{0.049} & -0.600 & \textcolor{green}{-0.368} & 0.520 & 0.531 & 0.571 & \textcolor{green}{0.572} & -0.171 & \textcolor{green}{-0.122} & 0.024 & \textcolor{green}{0.006} \\
\texttt{DeepSeek-V2-Lite} & 42.4 & \textcolor{green}{64.4} & 45.4 & \textcolor{green}{17.2} & 0.273 & \textcolor{green}{0.019} & -0.575 & \textcolor{green}{-0.283} & 0.366 & 0.409 & 0.554 & \textcolor{red}{0.518} & -0.130 & \textcolor{red}{-0.169} & 0.446 & \textcolor{green}{0.108} \\
\texttt{Meta-Llama-3-8B} & 57.4 & \textcolor{green}{64.0} & 36.3 & \textcolor{green}{28.5} & 0.197 & \textcolor{green}{0.121} & -0.584 & \textcolor{green}{-0.485} & 0.817 & 0.787 & 0.621 & \textcolor{green}{0.653} & -0.218 & \textcolor{green}{-0.167} & -0.463 & \textcolor{green}{-0.346} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Llama-2-7b-hf} & 30.7 & \textcolor{green}{33.4} & 50.4 & \textcolor{green}{40.8} & -0.010 & \textcolor{red}{-0.104} & 0.210 & \textcolor{red}{0.253} & 0.391 & 0.398 & 0.561 & \textcolor{red}{0.560} & 0.041 & \textcolor{red}{0.044} & -0.118 & \textcolor{red}{-0.182} \\
\texttt{Gemma-2-9b-it} & 33.1 & \textcolor{green}{34.3} & 53.2 & \textcolor{green}{50.1} & -0.008 & \textcolor{red}{-0.038} & 0.204 & \textcolor{red}{0.222} & 0.817 & 0.794 & 0.404 & \textcolor{green}{0.414} & 0.040 & \textcolor{red}{-0.070} & 0.157 & \textcolor{red}{0.223} \\
\texttt{Llama-2-13b-hf} & 46.5 & \textcolor{green}{48.2} & 57.0 & \textcolor{green}{50.4} & -0.004 & \textcolor{red}{-0.068} & 0.219 & \textcolor{red}{0.287} & 0.482 & 0.478 & 0.564 & \textcolor{red}{0.560} & 0.099 & \textcolor{red}{0.106} & 0.000 & \textcolor{red}{-0.030} \\
\texttt{Mistral-7B-v0.3} & 52.7 & \textcolor{green}{53.6} & 55.0 & \textcolor{green}{52.6} & -0.021 & \textcolor{red}{-0.044} & 0.225 & \textcolor{red}{0.261} & 0.764 & 0.749 & 0.597 & \textcolor{red}{0.593} & 0.129 & \textcolor{green}{0.070} & 0.207 & \textcolor{red}{0.208} \\
\texttt{Qwen2.5-1.5B} & 45.5 & \textcolor{green}{47.6} & 58.0 & \textcolor{green}{50.6} & 0.002 & \textcolor{red}{-0.070} & 0.213 & \textcolor{red}{0.287} & 0.474 & 0.471 & 0.569 & \textcolor{red}{0.565} & 0.157 & \textcolor{red}{0.172} & -0.003 & \textcolor{red}{-0.034} \\
% \texttt{Mistral-7B-v0.2} & 49.1 & \textcolor{green}{49.8} & 53.1 & \textcolor{green}{51.6} & -0.031 & \textcolor{red}{-0.046} & 0.231 & \textcolor{red}{0.252} & 0.876 & 0.859 & 0.540 & \textcolor{red}{0.539} & 0.111 & \textcolor{green}{-0.032} & 0.207 & \textcolor{green}{0.204} \\
\texttt{DeepSeek-V2-Lite} & 43.9 & \textcolor{green}{45.7} & 56.2 & \textcolor{green}{46.4} & -0.001 & \textcolor{red}{-0.093} & 0.229 & \textcolor{red}{0.304} & 0.355 & 0.361 & 0.550 & \textcolor{red}{0.548} & 0.156 & \textcolor{red}{0.160} & -0.164 & \textcolor{red}{-0.251} \\
\texttt{Llama-3.2-1B} & 44.7 & \textcolor{green}{46.9} & 58.6 & \textcolor{green}{50.2} & 0.011 & \textcolor{red}{-0.073} & 0.181 & \textcolor{red}{0.261} & 0.426 & 0.424 & 0.565 & \textcolor{red}{0.561} & 0.090 & \textcolor{red}{0.103} & -0.088 & \textcolor{red}{-0.126} \\
\texttt{phi-4} & 57.1 & \textcolor{green}{57.9} & 55.3 & \textcolor{green}{53.3} & -0.029 & \textcolor{red}{-0.048} & 0.219 & \textcolor{red}{0.249} & 0.737 & 0.724 & 0.636 & \textcolor{red}{0.631} & 0.143 & \textcolor{green}{0.088} & 0.178 & \textcolor{green}{0.168} \\
\texttt{phi-2} & 41.9 & \textcolor{green}{43.8} & 50.0 & \textcolor{green}{45.5} & -0.042 & \textcolor{red}{-0.086} & 0.211 & \textcolor{red}{0.248} & 0.524 & 0.519 & 0.556 & \textcolor{red}{0.554} & 0.109 & \textcolor{green}{0.091} & -0.036 & \textcolor{red}{-0.046} \\
\texttt{Gemma-2-2b-it} & 33.0 & \textcolor{green}{35.4} & 52.6 & \textcolor{green}{46.0} & -0.010 & \textcolor{red}{-0.075} & 0.208 & \textcolor{red}{0.242} & 0.547 & 0.539 & 0.499 & \textcolor{green}{0.502} & 0.060 & \textcolor{green}{0.042} & 0.025 & \textcolor{red}{0.027} \\
\texttt{Qwen2.5-0.5B} & 38.8 & \textcolor{green}{41.6} & 52.8 & \textcolor{green}{45.0} & -0.012 & \textcolor{red}{-0.087} & 0.182 & \textcolor{red}{0.245} & 0.416 & 0.417 & 0.558 & \textcolor{red}{0.555} & 0.161 & \textcolor{green}{0.151} & -0.104 & \textcolor{red}{-0.155} \\
\texttt{Llama-3.1-8B} & 56.3 & \textcolor{green}{57.7} & 56.6 & \textcolor{green}{53.0} & -0.024 & \textcolor{red}{-0.060} & 0.201 & \textcolor{red}{0.257} & 0.637 & 0.627 & 0.630 & \textcolor{red}{0.623} & 0.134 & \textcolor{green}{0.132} & 0.126 & \textcolor{green}{0.125} \\
\texttt{Qwen2.5-7B} & 53.0 & \textcolor{green}{54.3} & 59.3 & \textcolor{green}{53.9} & -0.002 & \textcolor{red}{-0.054} & 0.184 & \textcolor{red}{0.254} & 0.567 & 0.558 & 0.609 & \textcolor{red}{0.604} & 0.146 & \textcolor{red}{0.177} & 0.069 & \textcolor{red}{0.084} \\
\texttt{Meta-Llama-3-8B} & 55.7 & \textcolor{green}{56.7} & 57.0 & \textcolor{green}{55.0} & -0.015 & \textcolor{red}{-0.036} & 0.225 & \textcolor{red}{0.258} & 0.796 & 0.779 & 0.615 & \textcolor{red}{0.611} & 0.154 & \textcolor{green}{0.074} & 0.209 & \textcolor{green}{0.202} \\
\texttt{Llama-3.2-3B} & 50.6 & \textcolor{green}{52.3} & 59.2 & \textcolor{green}{52.5} & 0.005 & \textcolor{red}{-0.061} & 0.188 & \textcolor{red}{0.271} & 0.496 & 0.491 & 0.574 & \textcolor{red}{0.570} & 0.170 & \textcolor{red}{0.184} & -0.004 & \textcolor{red}{-0.025} \\
\texttt{Falcon-7b-instruct} & 25.7 & \textcolor{green}{28.4} & 49.9 & \textcolor{green}{38.9} & -0.007 & \textcolor{red}{-0.113} & 0.190 & \textcolor{red}{0.211} & 0.389 & 0.400 & 0.557 & \textcolor{green}{0.559} & 0.044 & \textcolor{green}{-0.008} & -0.159 & \textcolor{red}{-0.192} \\
\texttt{deepseek-llm-7b-base} & 45.8 & \textcolor{green}{48.5} & 57.8 & \textcolor{green}{48.9} & 0.003 & \textcolor{red}{-0.083} & 0.211 & \textcolor{red}{0.306} & 0.385 & 0.388 & 0.552 & \textcolor{red}{0.545} & 0.136 & \textcolor{red}{0.136} & -0.128 & \textcolor{red}{-0.221} \\
\texttt{Gemma-3-1b-it} & 25.6 & \textcolor{green}{28.1} & 49.8 & \textcolor{green}{44.2} & -0.003 & \textcolor{red}{-0.060} & 0.185 & \textcolor{red}{0.207} & 0.669 & 0.650 & 0.420 & \textcolor{green}{0.433} & 0.075 & \textcolor{green}{0.003} & 0.082 & \textcolor{red}{0.142} \\
\texttt{phi-1\_5} & 37.3 & \textcolor{green}{40.0} & 54.9 & \textcolor{green}{45.6} & 0.006 & \textcolor{red}{-0.085} & 0.183 & \textcolor{red}{0.248} & 0.419 & 0.418 & 0.558 & \textcolor{red}{0.556} & 0.050 & \textcolor{green}{0.041} & -0.093 & \textcolor{red}{-0.128} \\
\texttt{Qwen2.5-32B} & 59.8 & \textcolor{green}{61.2} & 60.4 & \textcolor{green}{55.8} & -0.003 & \textcolor{red}{-0.047} & 0.176 & \textcolor{red}{0.246} & 0.596 & 0.586 & 0.628 & \textcolor{red}{0.623} & 0.118 & \textcolor{red}{0.122} & 0.090 & \textcolor{red}{0.103} \\
\texttt{zephyr-7b-beta} & 52.1 & \textcolor{green}{52.9} & 56.2 & \textcolor{green}{53.9} & -0.015 & \textcolor{red}{-0.038} & 0.226 & \textcolor{red}{0.256} & 0.770 & 0.754 & 0.594 & \textcolor{red}{0.592} & 0.121 & \textcolor{green}{0.052} & 0.190 & \textcolor{red}{0.193} \\
\texttt{Qwen2.5-3B} & 52.1 & \textcolor{green}{53.6} & 59.8 & \textcolor{green}{53.8} & -0.000 & \textcolor{red}{-0.058} & 0.205 & \textcolor{red}{0.275} & 0.495 & 0.489 & 0.582 & \textcolor{red}{0.578} & 0.163 & \textcolor{red}{0.188} & 0.011 & \textcolor{green}{0.010} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
% \texttt{Mistral-7B-v0.2} & 18.9 & \textcolor{green}{23.7} & 42.7 & \textcolor{green}{32.6} & 0.165 & \textcolor{green}{0.025} & -0.650 & \textcolor{red}{-0.699} & 0.886 & 0.804 & 0.244 & \textcolor{green}{0.317} & 0.130 & \textcolor{green}{-0.073} & -0.445 & \textcolor{green}{-0.336} \\
\texttt{Qwen2.5-32B} & 12.8 & \textcolor{green}{20.8} & 51.9 & \textcolor{green}{33.8} & 0.270 & \textcolor{green}{0.026} & -0.560 & \textcolor{red}{-0.666} & 0.505 & 0.477 & 0.506 & \textcolor{green}{0.520} & -0.076 & \textcolor{green}{-0.045} & 0.008 & \textcolor{red}{0.135} \\
\texttt{Llama-2-7b-hf} & 6.7 & \textcolor{green}{16.3} & 59.0 & \textcolor{green}{36.2} & 0.338 & \textcolor{green}{0.026} & -0.422 & \textcolor{red}{-0.604} & 0.349 & 0.359 & 0.627 & \textcolor{red}{0.596} & 0.132 & \textcolor{green}{0.079} & 0.145 & \textcolor{red}{0.346} \\
\texttt{Llama-3.2-1B} & 0.0 & \textcolor{green}{0.6} & 64.5 & \textcolor{green}{43.5} & 0.381 & \textcolor{green}{0.036} & 0.000 & \textcolor{red}{-0.131} & 0.442 & 0.421 & 0.558 & \textcolor{green}{0.582} & 0.063 & \textcolor{red}{0.075} & -0.063 & \textcolor{red}{-0.100} \\
\texttt{Qwen2.5-0.5B} & 0.3 & \textcolor{green}{2.6} & 59.5 & \textcolor{green}{43.1} & 0.286 & \textcolor{green}{0.034} & -0.087 & \textcolor{red}{-0.258} & 0.427 & 0.412 & 0.572 & \textcolor{green}{0.586} & 0.046 & \textcolor{red}{0.112} & -0.033 & \textcolor{red}{-0.065} \\
\texttt{deepseek-llm-7b-base} & 4.0 & \textcolor{green}{10.3} & 59.8 & \textcolor{green}{39.2} & 0.325 & \textcolor{green}{0.029} & -0.331 & \textcolor{red}{-0.495} & 0.379 & 0.378 & 0.607 & \textcolor{red}{0.597} & 0.062 & \textcolor{red}{0.116} & 0.096 & \textcolor{red}{0.164} \\
\texttt{Llama-3.2-3B} & 0.0 & \textcolor{green}{1.3} & 60.8 & \textcolor{green}{42.9} & 0.322 & \textcolor{green}{0.035} & -0.034 & \textcolor{red}{-0.187} & 0.482 & 0.459 & 0.518 & \textcolor{green}{0.542} & 0.017 & \textcolor{red}{0.089} & -0.016 & \textcolor{red}{-0.087} \\
\texttt{DeepSeek-V2-Lite} & 62.3 & \textcolor{green}{73.7} & 24.6 & \textcolor{green}{11.1} & 0.150 & \textcolor{green}{0.006} & -0.937 & \textcolor{green}{-0.936} & 0.342 & 0.347 & 0.469 & \textcolor{red}{0.436} & -0.204 & \textcolor{green}{-0.171} & 0.771 & \textcolor{green}{0.701} \\
\texttt{Mistral-7B-v0.3} & 21.5 & \textcolor{green}{30.5} & 44.1 & \textcolor{green}{29.8} & 0.204 & \textcolor{green}{0.022} & -0.686 & \textcolor{red}{-0.763} & 0.735 & 0.663 & 0.336 & \textcolor{green}{0.394} & 0.134 & \textcolor{green}{0.131} & -0.407 & \textcolor{green}{-0.342} \\
\texttt{Gemma-2-2b-it} & 62.6 & \textcolor{green}{70.4} & 22.8 & \textcolor{green}{13.1} & 0.119 & \textcolor{green}{0.012} & -0.939 & \textcolor{red}{-0.945} & 0.526 & 0.516 & 0.513 & \textcolor{green}{0.514} & -0.106 & \textcolor{green}{-0.100} & -0.090 & \textcolor{green}{-0.016} \\
\texttt{phi-2} & 2.4 & \textcolor{green}{5.3} & 49.8 & \textcolor{green}{40.9} & 0.156 & \textcolor{green}{0.033} & -0.254 & \textcolor{red}{-0.367} & 0.529 & 0.513 & 0.466 & \textcolor{green}{0.477} & 0.037 & \textcolor{red}{0.180} & 0.032 & \textcolor{red}{-0.046} \\
\texttt{Qwen2.5-3B} & 4.6 & \textcolor{green}{14.1} & 59.6 & \textcolor{green}{37.6} & 0.329 & \textcolor{green}{0.028} & -0.354 & \textcolor{red}{-0.569} & 0.445 & 0.415 & 0.545 & \textcolor{green}{0.555} & 0.063 & \textcolor{red}{0.068} & 0.044 & \textcolor{red}{0.260} \\
\texttt{Llama-3.1-8B} & 8.2 & \textcolor{green}{13.3} & 50.8 & \textcolor{green}{37.2} & 0.217 & \textcolor{green}{0.029} & -0.457 & \textcolor{red}{-0.557} & 0.552 & 0.519 & 0.439 & \textcolor{green}{0.465} & 0.070 & \textcolor{red}{0.134} & 0.027 & \textcolor{red}{0.055} \\
\texttt{Qwen2.5-7B} & 5.9 & \textcolor{green}{13.2} & 59.4 & \textcolor{green}{38.4} & 0.336 & \textcolor{green}{0.030} & -0.398 & \textcolor{red}{-0.553} & 0.523 & 0.478 & 0.474 & \textcolor{green}{0.507} & 0.070 & \textcolor{red}{0.125} & -0.021 & \textcolor{red}{0.078} \\
\texttt{Gemma-2-9b-it} & 5.8 & \textcolor{green}{15.6} & 59.5 & \textcolor{green}{38.8} & 0.316 & \textcolor{green}{0.035} & -0.395 & \textcolor{red}{-0.595} & 0.791 & 0.658 & 0.216 & \textcolor{green}{0.325} & 0.129 & \textcolor{red}{0.225} & -0.154 & \textcolor{green}{-0.143} \\
\texttt{phi-4} & 19.7 & \textcolor{green}{27.1} & 43.1 & \textcolor{green}{31.2} & 0.173 & \textcolor{green}{0.026} & -0.662 & \textcolor{red}{-0.733} & 0.688 & 0.640 & 0.396 & \textcolor{green}{0.432} & -0.047 & \textcolor{green}{-0.009} & -0.360 & \textcolor{green}{-0.301} \\
\texttt{Meta-Llama-3-8B} & 16.3 & \textcolor{green}{24.2} & 48.4 & \textcolor{green}{32.7} & 0.232 & \textcolor{green}{0.027} & -0.619 & \textcolor{red}{-0.705} & 0.702 & 0.629 & 0.346 & \textcolor{green}{0.407} & 0.095 & \textcolor{red}{0.118} & -0.326 & \textcolor{green}{-0.270} \\
\texttt{phi-1\_5} & 28.8 & \textcolor{green}{49.6} & 47.5 & \textcolor{green}{21.8} & 0.305 & \textcolor{green}{0.016} & -0.777 & \textcolor{red}{-0.880} & 0.385 & 0.382 & 0.538 & \textcolor{red}{0.498} & 0.079 & \textcolor{green}{-0.009} & 0.557 & \textcolor{red}{0.714} \\
\texttt{Falcon-7b-instruct} & 0.0 & \textcolor{green}{0.8} & 62.5 & \textcolor{green}{43.6} & 0.351 & \textcolor{green}{0.035} & -0.024 & \textcolor{red}{-0.145} & 0.384 & 0.400 & 0.616 & \textcolor{red}{0.603} & -0.022 & \textcolor{red}{0.030} & 0.023 & \textcolor{red}{-0.053} \\
\texttt{Qwen2.5-1.5B} & 1.8 & \textcolor{green}{4.5} & 62.2 & \textcolor{green}{42.1} & 0.348 & \textcolor{green}{0.034} & -0.228 & \textcolor{red}{-0.340} & 0.466 & 0.437 & 0.530 & \textcolor{green}{0.557} & 0.089 & \textcolor{green}{0.078} & -0.032 & \textcolor{red}{0.033} \\
\texttt{Gemma-3-1b-it} & 20.8 & \textcolor{green}{37.4} & 52.1 & \textcolor{green}{27.6} & 0.320 & \textcolor{green}{0.023} & -0.689 & \textcolor{red}{-0.815} & 0.606 & 0.530 & 0.410 & \textcolor{green}{0.461} & 0.231 & \textcolor{green}{0.181} & -0.328 & \textcolor{green}{-0.073} \\
\texttt{Llama-2-13b-hf} & 8.6 & \textcolor{green}{18.0} & 56.5 & \textcolor{green}{35.7} & 0.308 & \textcolor{green}{0.026} & -0.471 & \textcolor{red}{-0.629} & 0.434 & 0.410 & 0.540 & \textcolor{green}{0.543} & 0.122 & \textcolor{red}{0.145} & 0.164 & \textcolor{red}{0.327} \\
\texttt{zephyr-7b-beta} & 15.6 & \textcolor{green}{27.1} & 50.2 & \textcolor{green}{31.7} & 0.258 & \textcolor{green}{0.026} & -0.606 & \textcolor{red}{-0.733} & 0.741 & 0.651 & 0.299 & \textcolor{green}{0.371} & 0.106 & \textcolor{red}{0.141} & -0.267 & \textcolor{green}{-0.206} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Qwen2.5-0.5B} & 31.6 & \textcolor{green}{41.5} & 51.0 & \textcolor{green}{30.5} & 0.197 & \textcolor{green}{0.020} & -0.247 & \textcolor{green}{-0.006} & 0.414 & 0.412 & 0.548 & \textcolor{red}{0.528} & 0.067 & \textcolor{red}{0.132} & 0.141 & \textcolor{green}{-0.009} \\
\texttt{deepseek-llm-7b-base} & 33.0 & \textcolor{green}{44.3} & 52.5 & \textcolor{green}{28.4} & 0.200 & \textcolor{green}{-0.008} & -0.255 & \textcolor{green}{0.018} & 0.365 & 0.375 & 0.560 & \textcolor{red}{0.531} & 0.031 & \textcolor{green}{0.003} & 0.177 & \textcolor{green}{-0.023} \\
\texttt{DeepSeek-V2-Lite} & 31.2 & \textcolor{green}{44.4} & 49.9 & \textcolor{green}{23.3} & 0.206 & \textcolor{green}{-0.020} & -0.232 & \textcolor{green}{0.098} & 0.329 & 0.348 & 0.576 & \textcolor{red}{0.534} & 0.062 & \textcolor{green}{0.031} & 0.155 & \textcolor{green}{-0.089} \\
\texttt{Llama-3.2-3B} & 38.0 & \textcolor{green}{47.8} & 51.7 & \textcolor{green}{33.0} & 0.207 & \textcolor{green}{0.038} & -0.251 & \textcolor{green}{-0.022} & 0.457 & 0.457 & 0.542 & \textcolor{red}{0.530} & 0.050 & \textcolor{red}{0.105} & 0.082 & \textcolor{green}{0.017} \\
% \texttt{Mistral-7B-v0.2} & 38.4 & \textcolor{green}{39.8} & 43.9 & \textcolor{green}{40.2} & 0.164 & \textcolor{green}{0.133} & -0.258 & \textcolor{green}{-0.217} & 0.870 & 0.835 & 0.431 & \textcolor{green}{0.461} & 0.014 & \textcolor{red}{-0.173} & -0.215 & \textcolor{green}{-0.102} \\
\texttt{Mistral-7B-v0.3} & 41.1 & \textcolor{green}{47.0} & 44.9 & \textcolor{green}{36.7} & 0.164 & \textcolor{green}{0.085} & -0.229 & \textcolor{green}{-0.118} & 0.711 & 0.689 & 0.508 & \textcolor{green}{0.529} & 0.037 & \textcolor{red}{0.061} & -0.144 & \textcolor{green}{-0.043} \\
\texttt{Qwen2.5-32B} & 47.1 & \textcolor{green}{55.4} & 45.1 & \textcolor{green}{32.6} & 0.160 & \textcolor{green}{0.046} & -0.288 & \textcolor{green}{-0.077} & 0.561 & 0.551 & 0.565 & \textcolor{red}{0.562} & 0.009 & \textcolor{red}{0.132} & -0.034 & \textcolor{green}{0.031} \\
\texttt{Falcon-7b-instruct} & 27.1 & \textcolor{green}{37.3} & 48.4 & \textcolor{green}{27.3} & 0.198 & \textcolor{green}{0.017} & -0.256 & \textcolor{green}{-0.067} & 0.399 & 0.403 & 0.547 & \textcolor{red}{0.532} & 0.042 & \textcolor{red}{-0.133} & 0.154 & \textcolor{green}{0.080} \\
\texttt{phi-1\_5} & 31.5 & \textcolor{green}{40.3} & 50.8 & \textcolor{green}{33.1} & 0.195 & \textcolor{green}{0.033} & -0.265 & \textcolor{green}{-0.104} & 0.415 & 0.410 & 0.543 & \textcolor{red}{0.534} & 0.068 & \textcolor{green}{0.057} & 0.140 & \textcolor{green}{0.095} \\
\texttt{Gemma-3-1b-it} & 26.0 & \textcolor{green}{31.5} & 53.1 & \textcolor{green}{44.1} & 0.217 & \textcolor{green}{0.137} & -0.263 & \textcolor{green}{-0.209} & 0.673 & 0.630 & 0.414 & \textcolor{green}{0.448} & 0.024 & \textcolor{red}{-0.056} & -0.168 & \textcolor{green}{-0.031} \\
\texttt{Llama-3.1-8B} & 42.8 & \textcolor{green}{50.1} & 40.8 & \textcolor{green}{30.9} & 0.139 & \textcolor{green}{0.049} & -0.207 & \textcolor{green}{-0.079} & 0.588 & 0.577 & 0.536 & \textcolor{green}{0.539} & 0.092 & \textcolor{red}{0.151} & -0.094 & \textcolor{green}{-0.048} \\
\texttt{Gemma-2-9b-it} & 29.3 & \textcolor{green}{31.7} & 48.2 & \textcolor{green}{42.8} & 0.186 & \textcolor{green}{0.138} & -0.200 & \textcolor{green}{-0.160} & 0.830 & 0.791 & 0.365 & \textcolor{green}{0.402} & 0.028 & \textcolor{red}{-0.106} & -0.166 & \textcolor{green}{-0.045} \\
\texttt{Llama-2-13b-hf} & 34.1 & \textcolor{green}{44.6} & 46.6 & \textcolor{green}{28.9} & 0.169 & \textcolor{green}{0.020} & -0.229 & \textcolor{green}{-0.022} & 0.432 & 0.431 & 0.547 & \textcolor{red}{0.531} & 0.027 & \textcolor{red}{0.033} & 0.111 & \textcolor{green}{0.015} \\
\texttt{zephyr-7b-beta} & 36.6 & \textcolor{green}{41.2} & 50.0 & \textcolor{green}{42.0} & 0.192 & \textcolor{green}{0.115} & -0.262 & \textcolor{green}{-0.163} & 0.755 & 0.725 & 0.459 & \textcolor{green}{0.485} & 0.007 & \textcolor{red}{0.022} & -0.138 & \textcolor{green}{-0.040} \\
\texttt{Gemma-2-2b-it} & 27.8 & \textcolor{green}{32.5} & 48.4 & \textcolor{green}{39.1} & 0.180 & \textcolor{green}{0.091} & -0.172 & \textcolor{green}{-0.095} & 0.585 & 0.560 & 0.477 & \textcolor{green}{0.494} & 0.035 & \textcolor{green}{0.012} & -0.075 & \textcolor{green}{0.002} \\
\texttt{Meta-Llama-3-8B} & 44.9 & \textcolor{green}{47.5} & 42.9 & \textcolor{green}{37.5} & 0.147 & \textcolor{green}{0.101} & -0.224 & \textcolor{green}{-0.152} & 0.758 & 0.731 & 0.504 & \textcolor{green}{0.526} & 0.067 & \textcolor{green}{0.040} & -0.203 & \textcolor{green}{-0.107} \\
\texttt{Llama-2-7b-hf} & 29.3 & \textcolor{green}{40.3} & 49.7 & \textcolor{green}{26.7} & 0.198 & \textcolor{green}{-0.001} & -0.262 & \textcolor{green}{-0.051} & 0.366 & 0.373 & 0.560 & \textcolor{red}{0.537} & -0.014 & \textcolor{red}{-0.053} & 0.195 & \textcolor{green}{0.054} \\
\texttt{phi-4} & 48.6 & \textcolor{green}{51.6} & 36.7 & \textcolor{green}{31.0} & 0.112 & \textcolor{green}{0.057} & -0.206 & \textcolor{green}{-0.124} & 0.704 & 0.690 & 0.552 & \textcolor{green}{0.564} & 0.064 & \textcolor{red}{0.097} & -0.128 & \textcolor{green}{-0.044} \\
\texttt{Qwen2.5-1.5B} & 35.8 & \textcolor{green}{44.6} & 47.6 & \textcolor{green}{30.3} & 0.184 & \textcolor{green}{0.034} & -0.216 & \textcolor{green}{-0.013} & 0.454 & 0.449 & 0.546 & \textcolor{red}{0.537} & 0.057 & \textcolor{red}{0.081} & 0.098 & \textcolor{green}{0.045} \\
\texttt{phi-2} & 34.9 & \textcolor{green}{42.7} & 43.0 & \textcolor{green}{27.6} & 0.143 & \textcolor{green}{0.014} & -0.238 & \textcolor{green}{-0.045} & 0.471 & 0.472 & 0.526 & \textcolor{red}{0.518} & -0.027 & \textcolor{red}{0.029} & 0.110 & \textcolor{green}{-0.002} \\
\texttt{Qwen2.5-7B} & 41.0 & \textcolor{green}{48.4} & 48.9 & \textcolor{green}{34.3} & 0.177 & \textcolor{green}{0.053} & -0.219 & \textcolor{green}{-0.030} & 0.531 & 0.520 & 0.541 & \textcolor{red}{0.540} & 0.049 & \textcolor{red}{0.145} & -0.019 & \textcolor{green}{-0.007} \\
\texttt{Llama-3.2-1B} & 28.6 & \textcolor{green}{40.4} & 56.9 & \textcolor{green}{33.0} & 0.233 & \textcolor{green}{0.029} & -0.262 & \textcolor{green}{-0.084} & 0.404 & 0.408 & 0.550 & \textcolor{red}{0.536} & 0.098 & \textcolor{green}{0.027} & 0.129 & \textcolor{green}{0.036} \\
\texttt{Qwen2.5-3B} & 36.2 & \textcolor{green}{45.7} & 49.1 & \textcolor{green}{32.2} & 0.181 & \textcolor{green}{0.035} & -0.176 & \textcolor{green}{0.014} & 0.449 & 0.443 & 0.549 & \textcolor{red}{0.536} & 0.052 & \textcolor{red}{0.106} & 0.045 & \textcolor{green}{0.003} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Qwen2.5-0.5B} & 34.1 & \textcolor{green}{79.5} & 61.6 & \textcolor{green}{16.1} & 0.484 & \textcolor{green}{0.087} & -0.856 & \textcolor{green}{-0.591} & 0.436 & 0.556 & 0.527 & \textcolor{green}{0.574} & -0.005 & \textcolor{red}{-0.400} & 0.370 & \textcolor{green}{-0.309} \\
\texttt{Llama-3.2-1B} & 28.3 & \textcolor{green}{79.5} & 68.4 & \textcolor{green}{17.4} & 0.535 & \textcolor{green}{0.085} & -0.874 & \textcolor{green}{-0.619} & 0.408 & 0.556 & 0.551 & \textcolor{green}{0.592} & -0.002 & \textcolor{red}{-0.518} & 0.430 & \textcolor{green}{-0.374} \\
\texttt{Llama-3.2-3B} & 33.3 & \textcolor{green}{78.7} & 62.6 & \textcolor{green}{17.2} & 0.498 & \textcolor{green}{0.094} & -0.865 & \textcolor{green}{-0.615} & 0.471 & 0.576 & 0.542 & \textcolor{green}{0.601} & -0.116 & \textcolor{red}{-0.488} & 0.140 & \textcolor{red}{-0.375} \\
\texttt{phi-2} & 48.3 & \textcolor{green}{80.0} & 48.4 & \textcolor{green}{17.0} & 0.369 & \textcolor{green}{0.089} & -0.862 & \textcolor{green}{-0.624} & 0.525 & 0.594 & 0.547 & \textcolor{green}{0.591} & -0.184 & \textcolor{red}{-0.293} & -0.056 & \textcolor{red}{-0.314} \\
\texttt{Qwen2.5-1.5B} & 36.3 & \textcolor{green}{78.7} & 60.3 & \textcolor{green}{17.6} & 0.475 & \textcolor{green}{0.101} & -0.865 & \textcolor{green}{-0.624} & 0.470 & 0.576 & 0.540 & \textcolor{green}{0.597} & -0.118 & \textcolor{red}{-0.430} & 0.180 & \textcolor{red}{-0.330} \\
\texttt{DeepSeek-V2-Lite} & 31.1 & \textcolor{green}{85.2} & 66.0 & \textcolor{green}{11.3} & 0.506 & \textcolor{green}{0.046} & -0.893 & \textcolor{green}{-0.520} & 0.333 & 0.516 & 0.572 & \textcolor{red}{0.567} & -0.103 & \textcolor{red}{-0.523} & 0.690 & \textcolor{green}{-0.282} \\
\texttt{Meta-Llama-3-8B} & 45.5 & \textcolor{green}{67.0} & 51.7 & \textcolor{green}{29.4} & 0.405 & \textcolor{green}{0.200} & -0.868 & \textcolor{green}{-0.754} & 0.775 & 0.760 & 0.507 & \textcolor{green}{0.614} & -0.132 & \textcolor{green}{-0.096} & -0.692 & \textcolor{green}{-0.580} \\
\texttt{phi-4} & 52.6 & \textcolor{green}{74.0} & 44.6 & \textcolor{green}{23.2} & 0.346 & \textcolor{green}{0.148} & -0.855 & \textcolor{green}{-0.705} & 0.733 & 0.741 & 0.585 & \textcolor{green}{0.672} & -0.270 & \textcolor{green}{-0.228} & -0.629 & \textcolor{green}{-0.460} \\
\texttt{Qwen2.5-3B} & 41.3 & \textcolor{green}{81.1} & 55.3 & \textcolor{green}{15.9} & 0.440 & \textcolor{green}{0.086} & -0.864 & \textcolor{green}{-0.594} & 0.476 & 0.574 & 0.534 & \textcolor{green}{0.590} & -0.127 & \textcolor{red}{-0.385} & 0.200 & \textcolor{red}{-0.294} \\
\texttt{zephyr-7b-beta} & 40.6 & \textcolor{green}{62.8} & 55.9 & \textcolor{green}{33.4} & 0.440 & \textcolor{green}{0.228} & -0.872 & \textcolor{green}{-0.788} & 0.772 & 0.774 & 0.496 & \textcolor{green}{0.603} & -0.213 & \textcolor{green}{-0.160} & -0.679 & \textcolor{green}{-0.629} \\
\texttt{Gemma-3-1b-it} & 26.1 & \textcolor{green}{61.8} & 69.6 & \textcolor{green}{33.1} & 0.556 & \textcolor{green}{0.220} & -0.851 & \textcolor{green}{-0.794} & 0.679 & 0.691 & 0.420 & \textcolor{green}{0.574} & -0.030 & \textcolor{red}{-0.306} & -0.528 & \textcolor{red}{-0.691} \\
\texttt{phi-1\_5} & 32.8 & \textcolor{green}{78.6} & 62.2 & \textcolor{green}{16.0} & 0.493 & \textcolor{green}{0.089} & -0.851 & \textcolor{green}{-0.600} & 0.413 & 0.540 & 0.539 & \textcolor{green}{0.579} & -0.031 & \textcolor{red}{-0.440} & 0.517 & \textcolor{green}{-0.246} \\
\texttt{Qwen2.5-7B} & 42.0 & \textcolor{green}{76.1} & 55.0 & \textcolor{green}{19.9} & 0.437 & \textcolor{green}{0.123} & -0.866 & \textcolor{green}{-0.652} & 0.547 & 0.618 & 0.527 & \textcolor{green}{0.603} & -0.092 & \textcolor{red}{-0.281} & -0.114 & \textcolor{red}{-0.367} \\
\texttt{deepseek-llm-7b-base} & 30.9 & \textcolor{green}{80.9} & 65.1 & \textcolor{green}{15.4} & 0.507 & \textcolor{green}{0.072} & -0.861 & \textcolor{green}{-0.592} & 0.375 & 0.538 & 0.560 & \textcolor{green}{0.588} & -0.097 & \textcolor{red}{-0.536} & 0.594 & \textcolor{green}{-0.292} \\
\texttt{Gemma-2-2b-it} & 29.2 & \textcolor{green}{67.2} & 66.5 & \textcolor{green}{27.9} & 0.527 & \textcolor{green}{0.176} & -0.835 & \textcolor{green}{-0.731} & 0.582 & 0.638 & 0.482 & \textcolor{green}{0.600} & -0.083 & \textcolor{red}{-0.448} & -0.317 & \textcolor{red}{-0.592} \\
\texttt{Qwen2.5-32B} & 47.4 & \textcolor{green}{78.3} & 49.1 & \textcolor{green}{18.0} & 0.389 & \textcolor{green}{0.108} & -0.853 & \textcolor{green}{-0.627} & 0.572 & 0.642 & 0.552 & \textcolor{green}{0.633} & -0.192 & \textcolor{red}{-0.344} & -0.243 & \textcolor{red}{-0.389} \\
\texttt{Llama-3.1-8B} & 46.3 & \textcolor{green}{79.2} & 51.1 & \textcolor{green}{17.8} & 0.398 & \textcolor{green}{0.103} & -0.872 & \textcolor{green}{-0.631} & 0.615 & 0.662 & 0.543 & \textcolor{green}{0.626} & -0.190 & \textcolor{red}{-0.250} & -0.403 & \textcolor{red}{-0.416} \\
\texttt{Mistral-7B-v0.3} & 43.0 & \textcolor{green}{66.9} & 53.8 & \textcolor{green}{29.5} & 0.421 & \textcolor{green}{0.197} & -0.875 & \textcolor{green}{-0.765} & 0.722 & 0.722 & 0.527 & \textcolor{green}{0.624} & -0.209 & \textcolor{green}{-0.208} & -0.655 & \textcolor{green}{-0.556} \\
\texttt{Llama-2-7b-hf} & 29.9 & \textcolor{green}{81.5} & 66.2 & \textcolor{green}{14.1} & 0.520 & \textcolor{green}{0.063} & -0.870 & \textcolor{green}{-0.564} & 0.364 & 0.536 & 0.554 & \textcolor{green}{0.586} & 0.023 & \textcolor{red}{-0.509} & 0.693 & \textcolor{green}{-0.312} \\
\texttt{Falcon-7b-instruct} & 26.1 & \textcolor{green}{77.0} & 70.7 & \textcolor{green}{18.3} & 0.553 & \textcolor{green}{0.096} & -0.868 & \textcolor{green}{-0.661} & 0.400 & 0.549 & 0.548 & \textcolor{green}{0.602} & 0.016 & \textcolor{red}{-0.647} & 0.650 & \textcolor{green}{-0.303} \\
% \texttt{Mistral-7B-v0.2} & 44.2 & \textcolor{green}{57.7} & 52.7 & \textcolor{green}{38.6} & 0.408 & \textcolor{green}{0.276} & -0.878 & \textcolor{green}{-0.826} & 0.876 & 0.848 & 0.496 & \textcolor{green}{0.596} & -0.198 & \textcolor{green}{-0.180} & -0.760 & \textcolor{green}{-0.652} \\
\texttt{Llama-2-13b-hf} & 32.5 & \textcolor{green}{78.6} & 64.1 & \textcolor{green}{17.8} & 0.496 & \textcolor{green}{0.089} & -0.859 & \textcolor{green}{-0.612} & 0.438 & 0.561 & 0.548 & \textcolor{green}{0.593} & -0.105 & \textcolor{red}{-0.485} & 0.305 & \textcolor{red}{-0.338} \\
\texttt{Gemma-2-9b-it} & 33.6 & \textcolor{green}{54.3} & 62.6 & \textcolor{green}{41.4} & 0.499 & \textcolor{green}{0.297} & -0.862 & \textcolor{green}{-0.829} & 0.829 & 0.795 & 0.399 & \textcolor{green}{0.553} & -0.004 & \textcolor{red}{-0.120} & -0.689 & \textcolor{green}{-0.686} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Qwen2.5-1.5B} & 35.6 & \textcolor{green}{63.2} & 52.2 & \textcolor{green}{19.2} & 0.389 & \textcolor{green}{0.111} & -0.647 & \textcolor{green}{-0.424} & 0.479 & 0.507 & 0.530 & \textcolor{red}{0.528} & -0.037 & \textcolor{red}{-0.098} & 0.137 & \textcolor{green}{-0.028} \\
\texttt{Gemma-2-9b-it} & 32.0 & \textcolor{green}{43.5} & 65.7 & \textcolor{green}{50.1} & 0.496 & \textcolor{green}{0.336} & -0.831 & \textcolor{green}{-0.729} & 0.839 & 0.744 & 0.384 & \textcolor{green}{0.499} & 0.062 & \textcolor{red}{0.064} & -0.712 & \textcolor{green}{-0.630} \\
\texttt{phi-1\_5} & 29.4 & \textcolor{green}{65.3} & 65.7 & \textcolor{green}{24.5} & 0.466 & \textcolor{green}{0.104} & -0.733 & \textcolor{green}{-0.476} & 0.416 & 0.457 & 0.548 & \textcolor{red}{0.521} & -0.061 & \textcolor{red}{-0.318} & 0.418 & \textcolor{green}{0.045} \\
\texttt{Gemma-2-2b-it} & 28.5 & \textcolor{green}{51.5} & 60.2 & \textcolor{green}{32.4} & 0.462 & \textcolor{green}{0.193} & -0.700 & \textcolor{green}{-0.594} & 0.590 & 0.560 & 0.463 & \textcolor{green}{0.515} & 0.041 & \textcolor{green}{-0.012} & -0.302 & \textcolor{green}{-0.221} \\
\texttt{Falcon-7b-instruct} & 26.2 & \textcolor{green}{65.9} & 73.8 & \textcolor{green}{29.7} & 0.542 & \textcolor{green}{0.119} & -0.848 & \textcolor{green}{-0.596} & 0.399 & 0.458 & 0.549 & \textcolor{red}{0.536} & -0.011 & \textcolor{red}{-0.546} & 0.624 & \textcolor{green}{0.124} \\
\texttt{deepseek-llm-7b-base} & 33.9 & \textcolor{green}{67.0} & 54.3 & \textcolor{green}{18.0} & 0.384 & \textcolor{green}{0.075} & -0.658 & \textcolor{green}{-0.377} & 0.377 & 0.424 & 0.547 & \textcolor{red}{0.504} & -0.001 & \textcolor{red}{-0.272} & 0.468 & \textcolor{green}{0.059} \\
\texttt{Llama-2-13b-hf} & 35.1 & \textcolor{green}{66.9} & 57.0 & \textcolor{green}{21.9} & 0.410 & \textcolor{green}{0.101} & -0.732 & \textcolor{green}{-0.473} & 0.441 & 0.463 & 0.534 & \textcolor{red}{0.513} & -0.042 & \textcolor{red}{-0.189} & 0.269 & \textcolor{green}{0.063} \\
\texttt{Llama-3.2-1B} & 27.7 & \textcolor{green}{58.8} & 54.9 & \textcolor{green}{18.5} & 0.426 & \textcolor{green}{0.106} & -0.630 & \textcolor{green}{-0.425} & 0.419 & 0.461 & 0.554 & \textcolor{red}{0.524} & -0.064 & \textcolor{red}{-0.159} & 0.305 & \textcolor{green}{-0.000} \\
\texttt{Qwen2.5-0.5B} & 33.1 & \textcolor{green}{54.7} & 37.8 & \textcolor{green}{14.4} & 0.317 & \textcolor{green}{0.108} & -0.537 & \textcolor{green}{-0.355} & 0.436 & 0.466 & 0.538 & \textcolor{red}{0.518} & -0.035 & \textcolor{red}{-0.038} & 0.245 & \textcolor{green}{-0.023} \\
\texttt{Llama-2-7b-hf} & 24.9 & \textcolor{green}{70.3} & 72.9 & \textcolor{green}{21.4} & 0.551 & \textcolor{green}{0.082} & -0.836 & \textcolor{green}{-0.484} & 0.370 & 0.438 & 0.566 & \textcolor{red}{0.514} & 0.043 & \textcolor{red}{-0.411} & 0.560 & \textcolor{green}{0.071} \\
\texttt{zephyr-7b-beta} & 38.8 & \textcolor{green}{49.7} & 45.8 & \textcolor{green}{29.9} & 0.358 & \textcolor{green}{0.218} & -0.651 & \textcolor{green}{-0.548} & 0.768 & 0.738 & 0.484 & \textcolor{green}{0.533} & -0.047 & \textcolor{red}{0.063} & -0.527 & \textcolor{green}{-0.444} \\
\texttt{DeepSeek-V2-Lite} & 33.9 & \textcolor{green}{67.3} & 51.4 & \textcolor{green}{14.5} & 0.372 & \textcolor{green}{0.067} & -0.661 & \textcolor{green}{-0.310} & 0.337 & 0.399 & 0.560 & \textcolor{red}{0.492} & -0.017 & \textcolor{red}{-0.205} & 0.514 & \textcolor{green}{0.078} \\
\texttt{Qwen2.5-32B} & 45.9 & \textcolor{green}{65.7} & 39.6 & \textcolor{green}{17.6} & 0.304 & \textcolor{green}{0.112} & -0.656 & \textcolor{green}{-0.466} & 0.579 & 0.589 & 0.548 & \textcolor{green}{0.570} & -0.117 & \textcolor{green}{-0.067} & -0.178 & \textcolor{green}{-0.174} \\
\texttt{Qwen2.5-7B} & 40.8 & \textcolor{green}{62.2} & 47.8 & \textcolor{green}{22.5} & 0.365 & \textcolor{green}{0.132} & -0.693 & \textcolor{green}{-0.501} & 0.546 & 0.555 & 0.527 & \textcolor{green}{0.541} & -0.067 & \textcolor{green}{0.003} & -0.071 & \textcolor{red}{-0.090} \\
\texttt{phi-2} & 44.2 & \textcolor{green}{68.8} & 48.3 & \textcolor{green}{19.8} & 0.346 & \textcolor{green}{0.097} & -0.746 & \textcolor{green}{-0.484} & 0.503 & 0.520 & 0.527 & \textcolor{red}{0.521} & -0.052 & \textcolor{green}{0.041} & 0.067 & \textcolor{red}{-0.076} \\
\texttt{Gemma-3-1b-it} & 23.2 & \textcolor{green}{41.9} & 67.3 & \textcolor{green}{40.6} & 0.535 & \textcolor{green}{0.280} & -0.745 & \textcolor{green}{-0.661} & 0.679 & 0.608 & 0.407 & \textcolor{green}{0.501} & 0.123 & \textcolor{green}{0.098} & -0.543 & \textcolor{green}{-0.423} \\
\texttt{Mistral-7B-v0.3} & 41.5 & \textcolor{green}{56.8} & 47.0 & \textcolor{green}{27.0} & 0.359 & \textcolor{green}{0.181} & -0.711 & \textcolor{green}{-0.567} & 0.729 & 0.700 & 0.506 & \textcolor{green}{0.561} & -0.127 & \textcolor{green}{0.016} & -0.504 & \textcolor{green}{-0.404} \\
\texttt{Llama-3.2-3B} & 31.8 & \textcolor{green}{61.4} & 52.7 & \textcolor{green}{19.8} & 0.405 & \textcolor{green}{0.112} & -0.625 & \textcolor{green}{-0.431} & 0.472 & 0.496 & 0.540 & \textcolor{red}{0.534} & -0.045 & \textcolor{red}{-0.125} & 0.096 & \textcolor{green}{-0.005} \\
\texttt{Qwen2.5-3B} & 39.6 & \textcolor{green}{65.0} & 49.4 & \textcolor{green}{18.1} & 0.377 & \textcolor{green}{0.099} & -0.684 & \textcolor{green}{-0.409} & 0.479 & 0.504 & 0.534 & \textcolor{red}{0.529} & -0.078 & \textcolor{red}{-0.101} & 0.139 & \textcolor{green}{-0.046} \\
\texttt{Llama-3.1-8B} & 46.2 & \textcolor{green}{67.4} & 45.2 & \textcolor{green}{22.4} & 0.339 & \textcolor{green}{0.125} & -0.759 & \textcolor{green}{-0.554} & 0.616 & 0.609 & 0.533 & \textcolor{green}{0.573} & -0.063 & \textcolor{green}{-0.006} & -0.342 & \textcolor{green}{-0.240} \\
% \texttt{Mistral-7B-v0.2} & 43.2 & \textcolor{green}{48.3} & 45.0 & \textcolor{green}{36.8} & 0.333 & \textcolor{green}{0.258} & -0.699 & \textcolor{green}{-0.641} & 0.874 & 0.828 & 0.467 & \textcolor{green}{0.527} & -0.049 & \textcolor{red}{-0.091} & -0.606 & \textcolor{green}{-0.521} \\
\texttt{phi-4} & 49.8 & \textcolor{green}{65.0} & 41.5 & \textcolor{green}{24.0} & 0.304 & \textcolor{green}{0.143} & -0.720 & \textcolor{green}{-0.549} & 0.729 & 0.710 & 0.564 & \textcolor{green}{0.613} & -0.196 & \textcolor{green}{-0.075} & -0.550 & \textcolor{green}{-0.368} \\
\texttt{Meta-Llama-3-8B} & 43.1 & \textcolor{green}{55.4} & 45.0 & \textcolor{green}{30.9} & 0.340 & \textcolor{green}{0.205} & -0.686 & \textcolor{green}{-0.605} & 0.780 & 0.735 & 0.497 & \textcolor{green}{0.563} & -0.072 & \textcolor{green}{-0.010} & -0.552 & \textcolor{green}{-0.408} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
% \texttt{Mistral-7B-v0.2} & 35.9 & \textcolor{green}{40.7} & 47.7 & \textcolor{green}{40.8} & 0.297 & \textcolor{green}{0.225} & -0.563 & \textcolor{green}{-0.511} & 0.874 & 0.827 & 0.416 & \textcolor{green}{0.474} & 0.065 & \textcolor{red}{-0.067} & -0.507 & \textcolor{green}{-0.418} \\
\texttt{Falcon-7b-instruct} & 25.1 & \textcolor{green}{50.3} & 57.0 & \textcolor{green}{23.7} & 0.375 & \textcolor{green}{0.061} & -0.528 & \textcolor{green}{-0.353} & 0.399 & 0.454 & 0.552 & \textcolor{red}{0.549} & 0.005 & \textcolor{red}{-0.313} & 0.375 & \textcolor{green}{0.016} \\
\texttt{Qwen2.5-1.5B} & 30.4 & \textcolor{green}{50.7} & 54.5 & \textcolor{green}{27.6} & 0.340 & \textcolor{green}{0.087} & -0.508 & \textcolor{green}{-0.323} & 0.472 & 0.495 & 0.530 & \textcolor{green}{0.549} & 0.022 & \textcolor{red}{-0.097} & 0.075 & \textcolor{red}{-0.100} \\
\texttt{Gemma-2-9b-it} & 26.1 & \textcolor{green}{35.5} & 55.9 & \textcolor{green}{43.8} & 0.351 & \textcolor{green}{0.230} & -0.487 & \textcolor{green}{-0.471} & 0.833 & 0.774 & 0.344 & \textcolor{green}{0.429} & 0.005 & \textcolor{red}{-0.066} & -0.356 & \textcolor{green}{-0.311} \\
\texttt{Gemma-3-1b-it} & 27.2 & \textcolor{green}{41.4} & 58.1 & \textcolor{green}{39.8} & 0.374 & \textcolor{green}{0.190} & -0.513 & \textcolor{green}{-0.468} & 0.666 & 0.631 & 0.433 & \textcolor{green}{0.508} & 0.009 & \textcolor{red}{-0.112} & -0.320 & \textcolor{green}{-0.273} \\
\texttt{Llama-2-13b-hf} & 32.4 & \textcolor{green}{54.1} & 54.1 & \textcolor{green}{27.8} & 0.331 & \textcolor{green}{0.086} & -0.523 & \textcolor{green}{-0.351} & 0.441 & 0.466 & 0.537 & \textcolor{green}{0.543} & 0.049 & \textcolor{red}{-0.091} & 0.193 & \textcolor{green}{-0.013} \\
\texttt{Qwen2.5-32B} & 42.3 & \textcolor{green}{58.9} & 48.6 & \textcolor{green}{28.4} & 0.296 & \textcolor{green}{0.098} & -0.571 & \textcolor{green}{-0.352} & 0.561 & 0.560 & 0.546 & \textcolor{green}{0.575} & -0.049 & \textcolor{red}{-0.075} & -0.179 & \textcolor{green}{-0.133} \\
\texttt{Llama-3.2-1B} & 25.9 & \textcolor{green}{49.4} & 57.7 & \textcolor{green}{28.4} & 0.359 & \textcolor{green}{0.080} & -0.483 & \textcolor{green}{-0.335} & 0.416 & 0.451 & 0.551 & \textcolor{red}{0.549} & 0.077 & \textcolor{red}{-0.120} & 0.165 & \textcolor{green}{-0.110} \\
\texttt{Llama-3.2-3B} & 30.4 & \textcolor{green}{53.1} & 57.2 & \textcolor{green}{29.9} & 0.354 & \textcolor{green}{0.093} & -0.503 & \textcolor{green}{-0.317} & 0.468 & 0.487 & 0.528 & \textcolor{green}{0.548} & 0.082 & \textcolor{red}{-0.096} & 0.051 & \textcolor{red}{-0.113} \\
\texttt{Meta-Llama-3-8B} & 40.3 & \textcolor{green}{50.9} & 49.3 & \textcolor{green}{35.1} & 0.306 & \textcolor{green}{0.168} & -0.552 & \textcolor{green}{-0.448} & 0.767 & 0.720 & 0.469 & \textcolor{green}{0.536} & 0.021 & \textcolor{red}{0.039} & -0.486 & \textcolor{green}{-0.350} \\
\texttt{Qwen2.5-0.5B} & 30.2 & \textcolor{green}{51.7} & 53.0 & \textcolor{green}{26.0} & 0.315 & \textcolor{green}{0.068} & -0.497 & \textcolor{green}{-0.311} & 0.430 & 0.458 & 0.535 & \textcolor{red}{0.534} & 0.063 & \textcolor{green}{-0.012} & 0.202 & \textcolor{green}{-0.050} \\
\texttt{phi-1\_5} & 27.5 & \textcolor{green}{52.6} & 52.7 & \textcolor{green}{22.4} & 0.353 & \textcolor{green}{0.060} & -0.494 & \textcolor{green}{-0.300} & 0.413 & 0.448 & 0.552 & \textcolor{red}{0.545} & 0.086 & \textcolor{red}{-0.128} & 0.224 & \textcolor{green}{-0.033} \\
\texttt{Qwen2.5-3B} & 33.6 & \textcolor{green}{55.3} & 52.4 & \textcolor{green}{25.5} & 0.333 & \textcolor{green}{0.075} & -0.510 & \textcolor{green}{-0.310} & 0.467 & 0.489 & 0.536 & \textcolor{green}{0.548} & 0.049 & \textcolor{green}{-0.034} & 0.053 & \textcolor{red}{-0.112} \\
\texttt{zephyr-7b-beta} & 34.8 & \textcolor{green}{44.3} & 52.5 & \textcolor{green}{40.0} & 0.320 & \textcolor{green}{0.198} & -0.527 & \textcolor{green}{-0.451} & 0.754 & 0.721 & 0.449 & \textcolor{green}{0.501} & 0.052 & \textcolor{red}{0.079} & -0.448 & \textcolor{green}{-0.389} \\
\texttt{phi-4} & 47.7 & \textcolor{green}{57.8} & 44.2 & \textcolor{green}{30.5} & 0.264 & \textcolor{green}{0.132} & -0.597 & \textcolor{green}{-0.464} & 0.718 & 0.694 & 0.531 & \textcolor{green}{0.580} & -0.013 & \textcolor{red}{0.017} & -0.443 & \textcolor{green}{-0.313} \\
\texttt{Qwen2.5-7B} & 34.8 & \textcolor{green}{54.2} & 56.2 & \textcolor{green}{33.2} & 0.333 & \textcolor{green}{0.101} & -0.494 & \textcolor{green}{-0.286} & 0.539 & 0.546 & 0.520 & \textcolor{green}{0.546} & 0.039 & \textcolor{green}{0.017} & -0.171 & \textcolor{red}{-0.254} \\
\texttt{phi-2} & 34.7 & \textcolor{green}{53.7} & 46.0 & \textcolor{green}{24.9} & 0.276 & \textcolor{green}{0.064} & -0.501 & \textcolor{green}{-0.335} & 0.488 & 0.501 & 0.517 & \textcolor{green}{0.527} & 0.064 & \textcolor{green}{0.018} & 0.026 & \textcolor{red}{-0.115} \\
\texttt{Llama-3.1-8B} & 42.7 & \textcolor{green}{60.6} & 47.5 & \textcolor{green}{26.0} & 0.292 & \textcolor{green}{0.089} & -0.612 & \textcolor{green}{-0.404} & 0.604 & 0.595 & 0.520 & \textcolor{green}{0.553} & 0.005 & \textcolor{red}{0.074} & -0.249 & \textcolor{green}{-0.203} \\
\texttt{Gemma-2-2b-it} & 26.2 & \textcolor{green}{43.2} & 56.6 & \textcolor{green}{35.0} & 0.360 & \textcolor{green}{0.149} & -0.505 & \textcolor{green}{-0.430} & 0.583 & 0.560 & 0.464 & \textcolor{green}{0.512} & 0.032 & \textcolor{red}{-0.064} & -0.178 & \textcolor{green}{-0.142} \\
\texttt{Mistral-7B-v0.3} & 37.5 & \textcolor{green}{49.4} & 51.0 & \textcolor{green}{35.2} & 0.310 & \textcolor{green}{0.162} & -0.539 & \textcolor{green}{-0.426} & 0.715 & 0.687 & 0.480 & \textcolor{green}{0.525} & 0.006 & \textcolor{red}{0.066} & -0.416 & \textcolor{green}{-0.336} \\
\texttt{deepseek-llm-7b-base} & 31.8 & \textcolor{green}{57.4} & 54.5 & \textcolor{green}{23.2} & 0.339 & \textcolor{green}{0.047} & -0.517 & \textcolor{green}{-0.266} & 0.372 & 0.426 & 0.555 & \textcolor{red}{0.542} & 0.059 & \textcolor{red}{-0.151} & 0.333 & \textcolor{green}{-0.029} \\
\texttt{DeepSeek-V2-Lite} & 27.3 & \textcolor{green}{55.9} & 55.7 & \textcolor{green}{20.1} & 0.343 & \textcolor{green}{0.029} & -0.499 & \textcolor{green}{-0.238} & 0.335 & 0.398 & 0.583 & \textcolor{red}{0.547} & 0.069 & \textcolor{red}{-0.179} & 0.309 & \textcolor{green}{-0.025} \\
\texttt{Llama-2-7b-hf} & 25.6 & \textcolor{green}{52.9} & 57.4 & \textcolor{green}{22.2} & 0.372 & \textcolor{green}{0.045} & -0.482 & \textcolor{green}{-0.267} & 0.367 & 0.421 & 0.569 & \textcolor{red}{0.548} & 0.027 & \textcolor{red}{-0.242} & 0.313 & \textcolor{green}{-0.047} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Qwen2.5-0.5B} & 30.9 & \textcolor{green}{34.8} & 51.7 & \textcolor{green}{41.1} & 0.016 & \textcolor{red}{-0.082} & 0.193 & \textcolor{red}{0.294} & 0.397 & 0.402 & 0.556 & \textcolor{green}{0.556} & 0.209 & \textcolor{green}{0.201} & -0.217 & \textcolor{red}{-0.292} \\
\texttt{Llama-3.2-1B} & 33.3 & \textcolor{green}{38.9} & 58.5 & \textcolor{green}{45.5} & 0.063 & \textcolor{green}{-0.058} & 0.189 & \textcolor{red}{0.315} & 0.402 & 0.408 & 0.553 & \textcolor{red}{0.551} & 0.196 & \textcolor{red}{0.197} & -0.134 & \textcolor{red}{-0.229} \\
% \texttt{Mistral-7B-v0.2} & 37.3 & \textcolor{green}{39.1} & 51.6 & \textcolor{green}{47.8} & 0.017 & \textcolor{red}{-0.017} & 0.171 & \textcolor{red}{0.223} & 0.855 & 0.835 & 0.438 & \textcolor{green}{0.447} & 0.187 & \textcolor{green}{0.021} & 0.098 & \textcolor{red}{0.172} \\
\texttt{Qwen2.5-3B} & 41.6 & \textcolor{green}{45.0} & 56.8 & \textcolor{green}{48.5} & 0.039 & \textcolor{green}{-0.037} & 0.251 & \textcolor{red}{0.356} & 0.444 & 0.443 & 0.552 & \textcolor{red}{0.548} & 0.219 & \textcolor{red}{0.229} & -0.130 & \textcolor{red}{-0.195} \\
\texttt{Qwen2.5-7B} & 41.8 & \textcolor{green}{45.3} & 55.0 & \textcolor{green}{47.9} & 0.038 & \textcolor{green}{-0.026} & 0.210 & \textcolor{red}{0.309} & 0.521 & 0.516 & 0.563 & \textcolor{red}{0.561} & 0.296 & \textcolor{red}{0.301} & -0.017 & \textcolor{red}{-0.026} \\
\texttt{Llama-3.1-8B} & 43.2 & \textcolor{green}{46.5} & 52.1 & \textcolor{green}{47.0} & 0.009 & \textcolor{red}{-0.041} & 0.216 & \textcolor{red}{0.294} & 0.572 & 0.566 & 0.544 & \textcolor{red}{0.543} & 0.193 & \textcolor{green}{0.190} & 0.038 & \textcolor{red}{0.039} \\
\texttt{Gemma-2-2b-it} & 28.8 & \textcolor{green}{32.7} & 51.0 & \textcolor{green}{43.6} & 0.015 & \textcolor{red}{-0.055} & 0.201 & \textcolor{red}{0.278} & 0.568 & 0.562 & 0.475 & \textcolor{green}{0.483} & 0.019 & \textcolor{green}{-0.010} & 0.077 & \textcolor{green}{0.072} \\
\texttt{Mistral-7B-v0.3} & 39.8 & \textcolor{green}{43.5} & 54.1 & \textcolor{green}{47.9} & 0.030 & \textcolor{green}{-0.025} & 0.182 & \textcolor{red}{0.272} & 0.703 & 0.687 & 0.513 & \textcolor{green}{0.521} & 0.219 & \textcolor{green}{0.197} & 0.094 & \textcolor{red}{0.151} \\
\texttt{DeepSeek-V2-Lite} & 30.9 & \textcolor{green}{35.9} & 50.9 & \textcolor{green}{38.7} & 0.024 & \textcolor{red}{-0.092} & 0.195 & \textcolor{red}{0.314} & 0.327 & 0.343 & 0.576 & \textcolor{red}{0.569} & 0.146 & \textcolor{red}{0.152} & -0.180 & \textcolor{red}{-0.301} \\
\texttt{zephyr-7b-beta} & 38.3 & \textcolor{green}{41.0} & 54.9 & \textcolor{green}{49.4} & 0.036 & \textcolor{green}{-0.015} & 0.209 & \textcolor{red}{0.279} & 0.744 & 0.725 & 0.480 & \textcolor{green}{0.491} & 0.219 & \textcolor{green}{0.171} & 0.091 & \textcolor{red}{0.156} \\
\texttt{Qwen2.5-32B} & 49.0 & \textcolor{green}{52.5} & 56.8 & \textcolor{green}{49.4} & 0.041 & \textcolor{green}{-0.029} & 0.182 & \textcolor{red}{0.317} & 0.559 & 0.552 & 0.583 & \textcolor{red}{0.579} & 0.198 & \textcolor{red}{0.242} & 0.073 & \textcolor{red}{0.088} \\
\texttt{Gemma-2-9b-it} & 31.0 & \textcolor{green}{33.1} & 50.9 & \textcolor{green}{46.7} & 0.017 & \textcolor{red}{-0.023} & 0.183 & \textcolor{red}{0.229} & 0.825 & 0.804 & 0.370 & \textcolor{green}{0.387} & 0.006 & \textcolor{red}{-0.117} & 0.142 & \textcolor{red}{0.231} \\
\texttt{phi-1\_5} & 31.2 & \textcolor{green}{35.0} & 51.4 & \textcolor{green}{41.0} & 0.021 & \textcolor{red}{-0.072} & 0.205 & \textcolor{red}{0.291} & 0.411 & 0.414 & 0.550 & \textcolor{red}{0.549} & 0.175 & \textcolor{red}{0.195} & -0.189 & \textcolor{red}{-0.239} \\
\texttt{Llama-3.2-3B} & 41.2 & \textcolor{green}{44.4} & 58.2 & \textcolor{green}{48.5} & 0.052 & \textcolor{green}{-0.041} & 0.172 & \textcolor{red}{0.304} & 0.445 & 0.447 & 0.536 & \textcolor{red}{0.534} & 0.186 & \textcolor{green}{0.182} & -0.115 & \textcolor{red}{-0.187} \\
\texttt{Llama-2-13b-hf} & 36.5 & \textcolor{green}{39.2} & 49.5 & \textcolor{green}{42.0} & 0.016 & \textcolor{red}{-0.052} & 0.238 & \textcolor{red}{0.313} & 0.429 & 0.427 & 0.548 & \textcolor{red}{0.547} & 0.188 & \textcolor{green}{0.169} & -0.162 & \textcolor{red}{-0.185} \\
\texttt{deepseek-llm-7b-base} & 36.3 & \textcolor{green}{42.0} & 54.1 & \textcolor{green}{41.9} & 0.043 & \textcolor{red}{-0.070} & 0.173 & \textcolor{red}{0.326} & 0.364 & 0.373 & 0.557 & \textcolor{red}{0.545} & 0.163 & \textcolor{red}{0.171} & -0.165 & \textcolor{red}{-0.324} \\
\texttt{phi-2} & 36.4 & \textcolor{green}{39.0} & 49.7 & \textcolor{green}{43.0} & -0.003 & \textcolor{red}{-0.065} & 0.209 & \textcolor{red}{0.284} & 0.462 & 0.463 & 0.533 & \textcolor{red}{0.532} & 0.146 & \textcolor{red}{0.153} & -0.118 & \textcolor{red}{-0.168} \\
\texttt{Gemma-3-1b-it} & 25.1 & \textcolor{green}{30.3} & 49.4 & \textcolor{green}{40.8} & 0.031 & \textcolor{red}{-0.047} & 0.167 & \textcolor{red}{0.230} & 0.675 & 0.658 & 0.406 & \textcolor{green}{0.431} & 0.031 & \textcolor{red}{-0.053} & 0.072 & \textcolor{red}{0.161} \\
\texttt{Falcon-7b-instruct} & 24.9 & \textcolor{green}{29.5} & 45.8 & \textcolor{green}{34.2} & 0.014 & \textcolor{red}{-0.089} & 0.185 & \textcolor{red}{0.259} & 0.397 & 0.407 & 0.554 & \textcolor{red}{0.552} & 0.136 & \textcolor{green}{0.094} & -0.232 & \textcolor{red}{-0.280} \\
\texttt{Meta-Llama-3-8B} & 44.9 & \textcolor{green}{46.1} & 53.2 & \textcolor{green}{50.3} & 0.015 & \textcolor{green}{-0.010} & 0.227 & \textcolor{red}{0.262} & 0.760 & 0.742 & 0.507 & \textcolor{green}{0.512} & 0.164 & \textcolor{green}{0.098} & 0.153 & \textcolor{red}{0.205} \\
\texttt{Llama-2-7b-hf} & 28.7 & \textcolor{green}{34.7} & 48.5 & \textcolor{green}{35.6} & 0.023 & \textcolor{red}{-0.094} & 0.168 & \textcolor{red}{0.294} & 0.364 & 0.379 & 0.561 & \textcolor{red}{0.557} & 0.030 & \textcolor{red}{0.081} & -0.133 & \textcolor{red}{-0.267} \\
\texttt{phi-4} & 52.4 & \textcolor{green}{53.2} & 53.8 & \textcolor{green}{50.8} & 0.008 & \textcolor{red}{-0.021} & 0.214 & \textcolor{red}{0.260} & 0.692 & 0.680 & 0.573 & \textcolor{red}{0.573} & 0.234 & \textcolor{green}{0.226} & 0.167 & \textcolor{red}{0.205} \\
\texttt{Qwen2.5-1.5B} & 37.4 & \textcolor{green}{40.0} & 53.4 & \textcolor{green}{46.2} & 0.029 & \textcolor{red}{-0.041} & 0.265 & \textcolor{red}{0.353} & 0.442 & 0.441 & 0.550 & \textcolor{red}{0.548} & 0.205 & \textcolor{red}{0.214} & -0.155 & \textcolor{red}{-0.198} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{DeepSeek-V2-Lite} & 68.6 & \textcolor{green}{80.7} & 22.2 & \textcolor{green}{7.8} & 0.148 & \textcolor{green}{0.005} & -0.955 & \textcolor{green}{-0.942} & 0.341 & 0.348 & 0.452 & \textcolor{red}{0.415} & -0.283 & \textcolor{green}{-0.205} & 0.762 & \textcolor{green}{0.640} \\
\texttt{Meta-Llama-3-8B} & 23.2 & \textcolor{green}{41.0} & 51.3 & \textcolor{green}{27.3} & 0.311 & \textcolor{green}{0.034} & -0.730 & \textcolor{red}{-0.850} & 0.679 & 0.581 & 0.372 & \textcolor{green}{0.446} & 0.218 & \textcolor{green}{0.180} & -0.448 & \textcolor{green}{-0.255} \\
\texttt{Qwen2.5-3B} & 6.2 & \textcolor{green}{20.4} & 65.8 & \textcolor{green}{35.5} & 0.444 & \textcolor{green}{0.034} & -0.422 & \textcolor{red}{-0.671} & 0.439 & 0.403 & 0.545 & \textcolor{green}{0.555} & 0.221 & \textcolor{green}{0.143} & -0.029 & \textcolor{red}{0.290} \\
\texttt{Gemma-2-2b-it} & 47.4 & \textcolor{green}{60.5} & 34.8 & \textcolor{green}{18.1} & 0.211 & \textcolor{green}{0.021} & -0.899 & \textcolor{red}{-0.932} & 0.553 & 0.525 & 0.484 & \textcolor{green}{0.505} & 0.048 & \textcolor{green}{-0.030} & -0.274 & \textcolor{green}{-0.101} \\
\texttt{phi-4} & 14.6 & \textcolor{green}{28.0} & 52.7 & \textcolor{green}{31.1} & 0.327 & \textcolor{green}{0.038} & -0.605 & \textcolor{red}{-0.753} & 0.649 & 0.573 & 0.388 & \textcolor{green}{0.451} & 0.052 & \textcolor{red}{0.103} & -0.267 & \textcolor{green}{-0.185} \\
\texttt{phi-1\_5} & 14.4 & \textcolor{green}{33.0} & 59.2 & \textcolor{green}{30.2} & 0.372 & \textcolor{green}{0.032} & -0.608 & \textcolor{red}{-0.802} & 0.401 & 0.393 & 0.557 & \textcolor{red}{0.537} & 0.234 & \textcolor{green}{0.111} & 0.254 & \textcolor{red}{0.519} \\
\texttt{Qwen2.5-0.5B} & 0.2 & \textcolor{green}{4.0} & 62.2 & \textcolor{green}{39.8} & 0.369 & \textcolor{green}{0.046} & -0.082 & \textcolor{red}{-0.324} & 0.424 & 0.404 & 0.575 & \textcolor{green}{0.595} & 0.117 & \textcolor{red}{0.170} & -0.105 & \textcolor{red}{-0.129} \\
\texttt{Llama-2-7b-hf} & 7.6 & \textcolor{green}{19.5} & 60.8 & \textcolor{green}{34.9} & 0.386 & \textcolor{green}{0.031} & -0.453 & \textcolor{red}{-0.652} & 0.333 & 0.348 & 0.638 & \textcolor{red}{0.602} & 0.172 & \textcolor{green}{0.094} & 0.118 & \textcolor{red}{0.308} \\
\texttt{Llama-2-13b-hf} & 13.0 & \textcolor{green}{29.3} & 56.5 & \textcolor{green}{28.9} & 0.369 & \textcolor{green}{0.028} & -0.582 & \textcolor{red}{-0.760} & 0.406 & 0.385 & 0.556 & \textcolor{red}{0.548} & 0.265 & \textcolor{green}{0.082} & 0.135 & \textcolor{red}{0.476} \\
\texttt{Falcon-7b-instruct} & 0.0 & \textcolor{green}{1.8} & 61.2 & \textcolor{green}{42.3} & 0.363 & \textcolor{green}{0.046} & 0.000 & \textcolor{red}{-0.222} & 0.393 & 0.410 & 0.607 & \textcolor{red}{0.596} & 0.030 & \textcolor{red}{0.069} & -0.030 & \textcolor{red}{-0.108} \\
\texttt{Llama-3.2-1B} & 0.0 & \textcolor{green}{1.4} & 69.8 & \textcolor{green}{40.8} & 0.482 & \textcolor{green}{0.049} & 0.000 & \textcolor{red}{-0.194} & 0.458 & 0.423 & 0.542 & \textcolor{green}{0.584} & 0.223 & \textcolor{green}{0.123} & -0.223 & \textcolor{green}{-0.181} \\
\texttt{Mistral-7B-v0.3} & 17.6 & \textcolor{green}{30.2} & 51.8 & \textcolor{green}{28.6} & 0.331 & \textcolor{green}{0.033} & -0.654 & \textcolor{red}{-0.772} & 0.682 & 0.579 & 0.352 & \textcolor{green}{0.438} & 0.238 & \textcolor{green}{0.163} & -0.395 & \textcolor{green}{-0.216} \\
\texttt{Qwen2.5-1.5B} & 1.1 & \textcolor{green}{4.1} & 65.1 & \textcolor{green}{42.6} & 0.420 & \textcolor{green}{0.046} & -0.184 & \textcolor{red}{-0.327} & 0.462 & 0.429 & 0.535 & \textcolor{green}{0.571} & 0.197 & \textcolor{green}{0.104} & -0.149 & \textcolor{green}{-0.057} \\
\texttt{Qwen2.5-32B} & 5.5 & \textcolor{green}{19.3} & 64.8 & \textcolor{green}{34.9} & 0.455 & \textcolor{green}{0.039} & -0.400 & \textcolor{red}{-0.660} & 0.503 & 0.443 & 0.498 & \textcolor{green}{0.537} & 0.182 & \textcolor{green}{0.070} & -0.185 & \textcolor{green}{0.184} \\
\texttt{Gemma-2-9b-it} & 6.5 & \textcolor{green}{19.2} & 59.4 & \textcolor{green}{35.8} & 0.359 & \textcolor{green}{0.046} & -0.426 & \textcolor{red}{-0.666} & 0.784 & 0.649 & 0.225 & \textcolor{green}{0.341} & 0.102 & \textcolor{red}{0.244} & -0.139 & \textcolor{red}{-0.190} \\
\texttt{phi-2} & 7.1 & \textcolor{green}{15.8} & 53.1 & \textcolor{green}{34.7} & 0.274 & \textcolor{green}{0.037} & -0.435 & \textcolor{red}{-0.607} & 0.459 & 0.439 & 0.521 & \textcolor{green}{0.523} & 0.148 & \textcolor{red}{0.276} & 0.090 & \textcolor{red}{0.160} \\
% \texttt{Mistral-7B-v0.2} & 18.0 & \textcolor{green}{25.5} & 47.3 & \textcolor{green}{31.0} & 0.266 & \textcolor{green}{0.044} & -0.648 & \textcolor{red}{-0.726} & 0.875 & 0.749 & 0.259 & \textcolor{green}{0.372} & 0.124 & \textcolor{green}{-0.063} & -0.503 & \textcolor{green}{-0.395} \\
\texttt{deepseek-llm-7b-base} & 3.4 & \textcolor{green}{13.7} & 63.8 & \textcolor{green}{35.2} & 0.403 & \textcolor{green}{0.035} & -0.315 & \textcolor{red}{-0.571} & 0.382 & 0.375 & 0.606 & \textcolor{red}{0.597} & 0.148 & \textcolor{green}{0.091} & -0.007 & \textcolor{red}{0.209} \\
\texttt{Gemma-3-1b-it} & 20.1 & \textcolor{green}{35.0} & 51.4 & \textcolor{green}{29.5} & 0.318 & \textcolor{green}{0.034} & -0.692 & \textcolor{red}{-0.823} & 0.616 & 0.536 & 0.390 & \textcolor{green}{0.447} & 0.237 & \textcolor{green}{0.225} & -0.261 & \textcolor{green}{-0.089} \\
\texttt{zephyr-7b-beta} & 11.1 & \textcolor{green}{30.1} & 57.2 & \textcolor{green}{28.5} & 0.387 & \textcolor{green}{0.038} & -0.541 & \textcolor{red}{-0.768} & 0.735 & 0.595 & 0.276 & \textcolor{green}{0.391} & 0.248 & \textcolor{red}{0.270} & -0.296 & \textcolor{green}{-0.178} \\
\texttt{Llama-3.1-8B} & 10.5 & \textcolor{green}{20.5} & 57.7 & \textcolor{green}{35.0} & 0.346 & \textcolor{green}{0.038} & -0.528 & \textcolor{red}{-0.676} & 0.528 & 0.475 & 0.464 & \textcolor{green}{0.508} & 0.177 & \textcolor{green}{0.156} & -0.083 & \textcolor{green}{0.055} \\
\texttt{Llama-3.2-3B} & 0.1 & \textcolor{green}{4.0} & 70.5 & \textcolor{green}{43.7} & 0.485 & \textcolor{green}{0.045} & -0.060 & \textcolor{red}{-0.326} & 0.458 & 0.423 & 0.542 & \textcolor{green}{0.578} & 0.146 & \textcolor{green}{0.143} & -0.139 & \textcolor{green}{-0.114} \\
\texttt{Qwen2.5-7B} & 3.2 & \textcolor{green}{18.0} & 67.5 & \textcolor{green}{35.0} & 0.476 & \textcolor{green}{0.037} & -0.312 & \textcolor{red}{-0.641} & 0.528 & 0.452 & 0.470 & \textcolor{green}{0.523} & 0.190 & \textcolor{green}{0.134} & -0.161 & \textcolor{red}{0.182} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Llama-2-13b-hf} & 48.5 & \textcolor{green}{57.0} & 43.3 & \textcolor{green}{26.3} & 0.155 & \textcolor{green}{0.015} & -0.322 & \textcolor{green}{-0.098} & 0.497 & 0.493 & 0.555 & \textcolor{red}{0.546} & -0.093 & \textcolor{green}{-0.008} & 0.069 & \textcolor{red}{0.081} \\
\texttt{Gemma-2-9b-it} & 32.6 & \textcolor{green}{34.5} & 50.7 & \textcolor{green}{46.5} & 0.219 & \textcolor{green}{0.177} & -0.326 & \textcolor{green}{-0.283} & 0.835 & 0.786 & 0.393 & \textcolor{green}{0.435} & 0.038 & \textcolor{red}{-0.123} & -0.277 & \textcolor{green}{-0.154} \\
\texttt{Gemma-3-1b-it} & 23.6 & \textcolor{green}{30.5} & 53.5 & \textcolor{green}{42.3} & 0.238 & \textcolor{green}{0.131} & -0.336 & \textcolor{green}{-0.278} & 0.666 & 0.624 & 0.405 & \textcolor{green}{0.441} & 0.060 & \textcolor{green}{0.026} & -0.223 & \textcolor{green}{-0.125} \\
\texttt{DeepSeek-V2-Lite} & 41.7 & \textcolor{green}{54.0} & 48.1 & \textcolor{green}{22.5} & 0.179 & \textcolor{green}{-0.024} & -0.323 & \textcolor{green}{-0.020} & 0.360 & 0.374 & 0.554 & \textcolor{red}{0.519} & -0.038 & \textcolor{green}{-0.019} & 0.271 & \textcolor{green}{0.053} \\
\texttt{phi-4} & 57.6 & \textcolor{green}{60.4} & 40.3 & \textcolor{green}{35.8} & 0.135 & \textcolor{green}{0.093} & -0.306 & \textcolor{green}{-0.232} & 0.809 & 0.784 & 0.617 & \textcolor{green}{0.630} & -0.046 & \textcolor{green}{-0.044} & -0.232 & \textcolor{green}{-0.157} \\
\texttt{Qwen2.5-3B} & 47.8 & \textcolor{green}{55.2} & 46.5 & \textcolor{green}{34.8} & 0.168 & \textcolor{green}{0.065} & -0.367 & \textcolor{green}{-0.204} & 0.568 & 0.551 & 0.584 & \textcolor{red}{0.580} & 0.014 & \textcolor{red}{0.145} & -0.045 & \textcolor{red}{0.051} \\
\texttt{zephyr-7b-beta} & 55.8 & \textcolor{green}{57.0} & 41.4 & \textcolor{green}{39.6} & 0.138 & \textcolor{green}{0.119} & -0.308 & \textcolor{green}{-0.278} & 0.881 & 0.854 & 0.587 & \textcolor{green}{0.601} & -0.026 & \textcolor{red}{-0.146} & -0.262 & \textcolor{green}{-0.237} \\
\texttt{Qwen2.5-32B} & 59.4 & \textcolor{green}{64.1} & 38.4 & \textcolor{green}{31.4} & 0.117 & \textcolor{green}{0.057} & -0.294 & \textcolor{green}{-0.169} & 0.688 & 0.671 & 0.636 & \textcolor{green}{0.639} & -0.040 & \textcolor{green}{0.031} & -0.150 & \textcolor{green}{-0.041} \\
\texttt{Qwen2.5-7B} & 52.4 & \textcolor{green}{56.5} & 43.9 & \textcolor{green}{36.4} & 0.154 & \textcolor{green}{0.089} & -0.334 & \textcolor{green}{-0.225} & 0.681 & 0.660 & 0.595 & \textcolor{green}{0.604} & -0.027 & \textcolor{red}{0.036} & -0.192 & \textcolor{green}{-0.109} \\
\texttt{Meta-Llama-3-8B} & 58.2 & \textcolor{green}{60.6} & 39.6 & \textcolor{green}{36.1} & 0.122 & \textcolor{green}{0.092} & -0.332 & \textcolor{green}{-0.284} & 0.842 & 0.814 & 0.617 & \textcolor{green}{0.632} & -0.042 & \textcolor{red}{-0.102} & -0.251 & \textcolor{green}{-0.214} \\
\texttt{Llama-2-7b-hf} & 31.2 & \textcolor{green}{43.4} & 51.0 & \textcolor{green}{27.6} & 0.204 & \textcolor{green}{0.006} & -0.345 & \textcolor{green}{-0.144} & 0.406 & 0.413 & 0.545 & \textcolor{red}{0.527} & -0.071 & \textcolor{red}{-0.147} & 0.278 & \textcolor{green}{0.110} \\
\texttt{Mistral-7B-v0.3} & 55.0 & \textcolor{green}{56.6} & 43.3 & \textcolor{green}{40.5} & 0.141 & \textcolor{green}{0.112} & -0.336 & \textcolor{green}{-0.284} & 0.856 & 0.831 & 0.596 & \textcolor{green}{0.613} & -0.072 & \textcolor{red}{-0.147} & -0.256 & \textcolor{green}{-0.218} \\
\texttt{phi-1\_5} & 29.1 & \textcolor{green}{40.9} & 53.2 & \textcolor{green}{29.5} & 0.222 & \textcolor{green}{0.011} & -0.304 & \textcolor{green}{-0.099} & 0.391 & 0.399 & 0.556 & \textcolor{red}{0.535} & -0.022 & \textcolor{red}{-0.108} & 0.213 & \textcolor{green}{0.061} \\
\texttt{Gemma-2-2b-it} & 29.5 & \textcolor{green}{39.4} & 52.6 & \textcolor{green}{34.4} & 0.220 & \textcolor{green}{0.052} & -0.309 & \textcolor{green}{-0.165} & 0.548 & 0.523 & 0.491 & \textcolor{green}{0.502} & -0.055 & \textcolor{green}{-0.040} & 0.003 & \textcolor{red}{0.054} \\
\texttt{Llama-3.2-1B} & 36.9 & \textcolor{green}{47.6} & 55.0 & \textcolor{green}{34.0} & 0.226 & \textcolor{green}{0.039} & -0.338 & \textcolor{green}{-0.141} & 0.432 & 0.428 & 0.554 & \textcolor{red}{0.539} & -0.004 & \textcolor{red}{0.009} & 0.123 & \textcolor{green}{0.118} \\
\texttt{Llama-3.2-3B} & 47.1 & \textcolor{green}{55.9} & 47.3 & \textcolor{green}{32.3} & 0.178 & \textcolor{green}{0.049} & -0.314 & \textcolor{green}{-0.112} & 0.547 & 0.536 & 0.566 & \textcolor{red}{0.561} & -0.064 & \textcolor{red}{0.076} & -0.038 & \textcolor{green}{0.021} \\
\texttt{phi-2} & 38.8 & \textcolor{green}{48.2} & 47.8 & \textcolor{green}{32.4} & 0.176 & \textcolor{green}{0.033} & -0.281 & \textcolor{green}{-0.132} & 0.501 & 0.489 & 0.550 & \textcolor{red}{0.545} & -0.016 & \textcolor{red}{0.030} & 0.033 & \textcolor{red}{0.113} \\
\texttt{Qwen2.5-1.5B} & 44.4 & \textcolor{green}{51.4} & 49.9 & \textcolor{green}{37.1} & 0.192 & \textcolor{green}{0.083} & -0.359 & \textcolor{green}{-0.200} & 0.581 & 0.562 & 0.567 & \textcolor{green}{0.570} & 0.008 & \textcolor{red}{0.105} & -0.137 & \textcolor{green}{-0.037} \\
\texttt{Falcon-7b-instruct} & 24.8 & \textcolor{green}{40.6} & 53.6 & \textcolor{green}{26.0} & 0.228 & \textcolor{green}{-0.008} & -0.328 & \textcolor{green}{-0.126} & 0.391 & 0.411 & 0.556 & \textcolor{red}{0.535} & 0.019 & \textcolor{red}{-0.222} & 0.238 & \textcolor{green}{0.104} \\
\texttt{Llama-3.1-8B} & 62.1 & \textcolor{green}{65.0} & 37.6 & \textcolor{green}{32.7} & 0.098 & \textcolor{green}{0.057} & -0.294 & \textcolor{green}{-0.196} & 0.724 & 0.708 & 0.642 & \textcolor{green}{0.646} & -0.018 & \textcolor{green}{0.014} & -0.104 & \textcolor{green}{-0.037} \\
% %\texttt{Mistral-7B-v0.2} & 53.2 & \textcolor{green}{54.1} & 41.0 & \textcolor{green}{39.8} & 0.130 & \textcolor{green}{0.120} & -0.286 & \textcolor{green}{-0.270} & 0.935 & 0.905 & 0.559 & \textcolor{green}{0.576} & -0.020 & \textcolor{red}{-0.298} & -0.231 & \textcolor{green}{-0.204} \\
\texttt{Qwen2.5-0.5B} & 35.7 & \textcolor{green}{47.0} & 52.4 & \textcolor{green}{29.7} & 0.222 & \textcolor{green}{0.022} & -0.324 & \textcolor{green}{-0.083} & 0.448 & 0.445 & 0.558 & \textcolor{red}{0.548} & 0.009 & \textcolor{red}{-0.016} & 0.088 & \textcolor{green}{0.073} \\
\texttt{deepseek-llm-7b-base} & 42.8 & \textcolor{green}{52.5} & 45.2 & \textcolor{green}{22.7} & 0.169 & \textcolor{green}{-0.017} & -0.311 & \textcolor{green}{-0.030} & 0.367 & 0.380 & 0.548 & \textcolor{red}{0.522} & -0.068 & \textcolor{red}{-0.078} & 0.248 & \textcolor{green}{0.021} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{phi-2} & 48.8 & \textcolor{green}{80.7} & 49.5 & \textcolor{green}{17.5} & 0.367 & \textcolor{green}{0.087} & -0.895 & \textcolor{green}{-0.650} & 0.543 & 0.621 & 0.566 & \textcolor{green}{0.624} & -0.270 & \textcolor{red}{-0.396} & -0.150 & \textcolor{red}{-0.382} \\
\texttt{phi-4} & 63.3 & \textcolor{green}{76.7} & 35.4 & \textcolor{green}{22.1} & 0.263 & \textcolor{green}{0.141} & -0.833 & \textcolor{green}{-0.713} & 0.832 & 0.827 & 0.656 & \textcolor{green}{0.719} & -0.293 & \textcolor{green}{-0.106} & -0.649 & \textcolor{green}{-0.394} \\
\texttt{Qwen2.5-3B} & 51.2 & \textcolor{green}{78.6} & 47.0 & \textcolor{green}{19.6} & 0.345 & \textcolor{green}{0.100} & -0.886 & \textcolor{green}{-0.675} & 0.600 & 0.659 & 0.579 & \textcolor{green}{0.644} & -0.256 & \textcolor{red}{-0.295} & -0.299 & \textcolor{red}{-0.359} \\
%\texttt{Mistral-7B-v0.2} & 59.2 & \textcolor{green}{67.9} & 39.5 & \textcolor{green}{30.9} & 0.287 & \textcolor{green}{0.204} & -0.859 & \textcolor{green}{-0.801} & 0.942 & 0.916 & 0.615 & \textcolor{green}{0.688} & -0.251 & \textcolor{green}{-0.104} & -0.724 & \textcolor{green}{-0.453} \\
\texttt{Qwen2.5-1.5B} & 43.8 & \textcolor{green}{73.5} & 54.2 & \textcolor{green}{24.2} & 0.399 & \textcolor{green}{0.130} & -0.906 & \textcolor{green}{-0.735} & 0.600 & 0.657 & 0.554 & \textcolor{green}{0.632} & -0.222 & \textcolor{red}{-0.320} & -0.374 & \textcolor{red}{-0.430} \\
\texttt{Llama-2-13b-hf} & 50.3 & \textcolor{green}{81.0} & 47.0 & \textcolor{green}{16.7} & 0.349 & \textcolor{green}{0.079} & -0.889 & \textcolor{green}{-0.647} & 0.509 & 0.589 & 0.563 & \textcolor{green}{0.611} & -0.274 & \textcolor{red}{-0.433} & 0.037 & \textcolor{red}{-0.295} \\
\texttt{Gemma-2-2b-it} & 29.4 & \textcolor{green}{68.2} & 68.0 & \textcolor{green}{28.9} & 0.498 & \textcolor{green}{0.148} & -0.906 & \textcolor{green}{-0.779} & 0.552 & 0.620 & 0.500 & \textcolor{green}{0.598} & -0.112 & \textcolor{red}{-0.464} & -0.211 & \textcolor{red}{-0.533} \\
\texttt{Meta-Llama-3-8B} & 63.1 & \textcolor{green}{76.0} & 35.5 & \textcolor{green}{22.3} & 0.262 & \textcolor{green}{0.140} & -0.837 & \textcolor{green}{-0.719} & 0.867 & 0.860 & 0.665 & \textcolor{green}{0.743} & -0.353 & \textcolor{green}{-0.133} & -0.675 & \textcolor{green}{-0.392} \\
\texttt{Gemma-3-1b-it} & 25.1 & \textcolor{green}{54.3} & 72.3 & \textcolor{green}{42.9} & 0.519 & \textcolor{green}{0.245} & -0.901 & \textcolor{green}{-0.872} & 0.675 & 0.690 & 0.403 & \textcolor{green}{0.547} & 0.075 & \textcolor{red}{-0.308} & -0.550 & \textcolor{red}{-0.740} \\
\texttt{Mistral-7B-v0.3} & 57.0 & \textcolor{green}{71.3} & 41.4 & \textcolor{green}{27.2} & 0.308 & \textcolor{green}{0.178} & -0.870 & \textcolor{green}{-0.770} & 0.860 & 0.842 & 0.615 & \textcolor{green}{0.693} & -0.360 & \textcolor{green}{-0.132} & -0.718 & \textcolor{green}{-0.468} \\
\texttt{Falcon-7b-instruct} & 23.8 & \textcolor{green}{71.8} & 73.8 & \textcolor{green}{25.1} & 0.531 & \textcolor{green}{0.114} & -0.903 & \textcolor{green}{-0.746} & 0.392 & 0.535 & 0.559 & \textcolor{green}{0.605} & -0.019 & \textcolor{red}{-0.693} & 0.653 & \textcolor{green}{-0.260} \\
\texttt{Llama-3.2-1B} & 29.6 & \textcolor{green}{76.9} & 67.4 & \textcolor{green}{20.7} & 0.501 & \textcolor{green}{0.089} & -0.912 & \textcolor{green}{-0.697} & 0.439 & 0.572 & 0.562 & \textcolor{green}{0.609} & -0.213 & \textcolor{red}{-0.616} & 0.265 & \textcolor{red}{-0.413} \\
\texttt{Llama-2-7b-hf} & 29.7 & \textcolor{green}{74.3} & 67.9 & \textcolor{green}{23.7} & 0.492 & \textcolor{green}{0.103} & -0.914 & \textcolor{green}{-0.730} & 0.409 & 0.538 & 0.548 & \textcolor{green}{0.594} & -0.100 & \textcolor{red}{-0.616} & 0.598 & \textcolor{green}{-0.257} \\
\texttt{Qwen2.5-32B} & 64.5 & \textcolor{green}{83.8} & 34.5 & \textcolor{green}{15.0} & 0.253 & \textcolor{green}{0.083} & -0.825 & \textcolor{green}{-0.609} & 0.715 & 0.741 & 0.662 & \textcolor{green}{0.715} & -0.386 & \textcolor{green}{-0.230} & -0.544 & \textcolor{green}{-0.332} \\
\texttt{deepseek-llm-7b-base} & 39.3 & \textcolor{green}{84.3} & 58.4 & \textcolor{green}{13.9} & 0.428 & \textcolor{green}{0.053} & -0.919 & \textcolor{green}{-0.592} & 0.367 & 0.512 & 0.550 & \textcolor{green}{0.558} & -0.183 & \textcolor{red}{-0.544} & 0.732 & \textcolor{green}{-0.238} \\
\texttt{Llama-3.2-3B} & 48.9 & \textcolor{green}{79.0} & 49.4 & \textcolor{green}{19.4} & 0.365 & \textcolor{green}{0.097} & -0.897 & \textcolor{green}{-0.676} & 0.564 & 0.631 & 0.563 & \textcolor{green}{0.627} & -0.257 & \textcolor{red}{-0.379} & -0.241 & \textcolor{red}{-0.390} \\
\texttt{Llama-3.1-8B} & 66.1 & \textcolor{green}{81.7} & 33.0 & \textcolor{green}{17.2} & 0.236 & \textcolor{green}{0.093} & -0.816 & \textcolor{green}{-0.645} & 0.764 & 0.777 & 0.674 & \textcolor{green}{0.729} & -0.311 & \textcolor{green}{-0.130} & -0.543 & \textcolor{green}{-0.292} \\
\texttt{DeepSeek-V2-Lite} & 45.7 & \textcolor{green}{86.6} & 52.6 & \textcolor{green}{11.8} & 0.388 & \textcolor{green}{0.044} & -0.904 & \textcolor{green}{-0.542} & 0.368 & 0.503 & 0.542 & \textcolor{green}{0.544} & -0.218 & \textcolor{red}{-0.502} & 0.691 & \textcolor{green}{-0.233} \\
\texttt{Qwen2.5-7B} & 56.3 & \textcolor{green}{78.6} & 41.9 & \textcolor{green}{19.6} & 0.312 & \textcolor{green}{0.112} & -0.865 & \textcolor{green}{-0.680} & 0.690 & 0.723 & 0.617 & \textcolor{green}{0.681} & -0.335 & \textcolor{green}{-0.237} & -0.530 & \textcolor{green}{-0.396} \\
\texttt{Gemma-2-9b-it} & 34.9 & \textcolor{green}{55.1} & 62.5 & \textcolor{green}{41.8} & 0.462 & \textcolor{green}{0.269} & -0.913 & \textcolor{green}{-0.864} & 0.848 & 0.815 & 0.398 & \textcolor{green}{0.545} & -0.015 & \textcolor{red}{-0.040} & -0.738 & \textcolor{green}{-0.719} \\
\texttt{zephyr-7b-beta} & 55.5 & \textcolor{green}{68.0} & 43.0 & \textcolor{green}{30.5} & 0.314 & \textcolor{green}{0.200} & -0.872 & \textcolor{green}{-0.793} & 0.879 & 0.861 & 0.593 & \textcolor{green}{0.671} & -0.281 & \textcolor{green}{-0.125} & -0.728 & \textcolor{green}{-0.517} \\
\texttt{Qwen2.5-0.5B} & 30.7 & \textcolor{green}{72.7} & 66.3 & \textcolor{green}{25.0} & 0.483 & \textcolor{green}{0.113} & -0.911 & \textcolor{green}{-0.741} & 0.461 & 0.579 & 0.553 & \textcolor{green}{0.609} & -0.137 & \textcolor{red}{-0.498} & 0.194 & \textcolor{red}{-0.341} \\
\texttt{phi-1\_5} & 27.0 & \textcolor{green}{75.0} & 70.3 & \textcolor{green}{22.9} & 0.511 & \textcolor{green}{0.095} & -0.905 & \textcolor{green}{-0.721} & 0.389 & 0.538 & 0.559 & \textcolor{green}{0.596} & -0.081 & \textcolor{red}{-0.647} & 0.621 & \textcolor{green}{-0.322} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Gemma-2-9b-it} & 34.0 & \textcolor{green}{46.0} & 62.4 & \textcolor{green}{47.3} & 0.446 & \textcolor{green}{0.308} & -0.844 & \textcolor{green}{-0.784} & 0.850 & 0.777 & 0.399 & \textcolor{green}{0.501} & 0.016 & \textcolor{red}{0.046} & -0.720 & \textcolor{green}{-0.651} \\
\texttt{Meta-Llama-3-8B} & 60.8 & \textcolor{green}{67.3} & 31.2 & \textcolor{green}{23.7} & 0.227 & \textcolor{green}{0.160} & -0.677 & \textcolor{green}{-0.596} & 0.863 & 0.833 & 0.632 & \textcolor{green}{0.673} & -0.230 & \textcolor{green}{-0.101} & -0.560 & \textcolor{green}{-0.391} \\
\texttt{Llama-3.2-1B} & 31.8 & \textcolor{green}{61.9} & 55.5 & \textcolor{green}{21.6} & 0.406 & \textcolor{green}{0.120} & -0.712 & \textcolor{green}{-0.555} & 0.438 & 0.483 & 0.553 & \textcolor{red}{0.535} & -0.179 & \textcolor{red}{-0.299} & 0.318 & \textcolor{green}{0.040} \\
\texttt{zephyr-7b-beta} & 53.6 & \textcolor{green}{58.2} & 34.3 & \textcolor{green}{28.1} & 0.250 & \textcolor{green}{0.195} & -0.676 & \textcolor{green}{-0.610} & 0.891 & 0.862 & 0.568 & \textcolor{green}{0.606} & -0.083 & \textcolor{green}{-0.041} & -0.574 & \textcolor{green}{-0.457} \\
\texttt{Llama-2-13b-hf} & 48.9 & \textcolor{green}{71.9} & 45.9 & \textcolor{green}{21.0} & 0.322 & \textcolor{green}{0.104} & -0.789 & \textcolor{green}{-0.562} & 0.519 & 0.543 & 0.555 & \textcolor{green}{0.567} & -0.208 & \textcolor{red}{-0.237} & -0.042 & \textcolor{red}{-0.121} \\
\texttt{Llama-3.1-8B} & 60.4 & \textcolor{green}{73.0} & 33.1 & \textcolor{green}{19.8} & 0.235 & \textcolor{green}{0.114} & -0.729 & \textcolor{green}{-0.582} & 0.756 & 0.748 & 0.637 & \textcolor{green}{0.668} & -0.245 & \textcolor{green}{-0.040} & -0.498 & \textcolor{green}{-0.294} \\
\texttt{Gemma-2-2b-it} & 30.7 & \textcolor{green}{59.4} & 61.0 & \textcolor{green}{29.4} & 0.441 & \textcolor{green}{0.163} & -0.789 & \textcolor{green}{-0.700} & 0.547 & 0.552 & 0.491 & \textcolor{green}{0.535} & 0.014 & \textcolor{red}{-0.133} & -0.157 & \textcolor{red}{-0.234} \\
\texttt{phi-1\_5} & 29.2 & \textcolor{green}{69.3} & 68.0 & \textcolor{green}{24.4} & 0.487 & \textcolor{green}{0.105} & -0.871 & \textcolor{green}{-0.644} & 0.396 & 0.459 & 0.548 & \textcolor{red}{0.525} & 0.025 & \textcolor{red}{-0.400} & 0.559 & \textcolor{green}{0.083} \\
%\texttt{Mistral-7B-v0.2} & 57.0 & \textcolor{green}{60.9} & 34.1 & \textcolor{green}{29.2} & 0.243 & \textcolor{green}{0.199} & -0.689 & \textcolor{green}{-0.642} & 0.939 & 0.903 & 0.587 & \textcolor{green}{0.629} & -0.105 & \textcolor{green}{-0.087} & -0.610 & \textcolor{green}{-0.440} \\
\texttt{Qwen2.5-0.5B} & 33.3 & \textcolor{green}{65.0} & 55.0 & \textcolor{green}{19.4} & 0.413 & \textcolor{green}{0.108} & -0.744 & \textcolor{green}{-0.551} & 0.460 & 0.497 & 0.550 & \textcolor{red}{0.535} & -0.084 & \textcolor{red}{-0.184} & 0.182 & \textcolor{green}{0.014} \\
\texttt{DeepSeek-V2-Lite} & 42.1 & \textcolor{green}{69.5} & 40.1 & \textcolor{green}{13.2} & 0.301 & \textcolor{green}{0.074} & -0.657 & \textcolor{green}{-0.428} & 0.366 & 0.423 & 0.553 & \textcolor{red}{0.510} & -0.169 & \textcolor{red}{-0.307} & 0.530 & \textcolor{green}{0.104} \\
\texttt{Qwen2.5-1.5B} & 42.4 & \textcolor{green}{63.0} & 48.1 & \textcolor{green}{23.1} & 0.347 & \textcolor{green}{0.139} & -0.749 & \textcolor{green}{-0.578} & 0.589 & 0.595 & 0.542 & \textcolor{green}{0.565} & -0.131 & \textcolor{green}{-0.076} & -0.260 & \textcolor{green}{-0.220} \\
\texttt{phi-4} & 58.8 & \textcolor{green}{69.0} & 34.8 & \textcolor{green}{23.3} & 0.258 & \textcolor{green}{0.150} & -0.735 & \textcolor{green}{-0.612} & 0.824 & 0.802 & 0.617 & \textcolor{green}{0.658} & -0.199 & \textcolor{green}{0.020} & -0.590 & \textcolor{green}{-0.372} \\
\texttt{Gemma-3-1b-it} & 26.1 & \textcolor{green}{47.0} & 70.4 & \textcolor{green}{43.4} & 0.505 & \textcolor{green}{0.257} & -0.872 & \textcolor{green}{-0.762} & 0.678 & 0.637 & 0.421 & \textcolor{green}{0.516} & 0.042 & \textcolor{green}{-0.034} & -0.638 & \textcolor{green}{-0.588} \\
\texttt{Llama-3.2-3B} & 45.7 & \textcolor{green}{66.7} & 43.0 & \textcolor{green}{19.3} & 0.319 & \textcolor{green}{0.114} & -0.707 & \textcolor{green}{-0.516} & 0.563 & 0.583 & 0.559 & \textcolor{green}{0.578} & -0.181 & \textcolor{green}{-0.138} & -0.208 & \textcolor{red}{-0.209} \\
\texttt{Qwen2.5-32B} & 60.5 & \textcolor{green}{73.3} & 29.6 & \textcolor{green}{15.3} & 0.220 & \textcolor{green}{0.096} & -0.647 & \textcolor{green}{-0.469} & 0.697 & 0.692 & 0.630 & \textcolor{green}{0.654} & -0.215 & \textcolor{green}{-0.056} & -0.396 & \textcolor{green}{-0.188} \\
\texttt{Falcon-7b-instruct} & 24.3 & \textcolor{green}{66.7} & 75.7 & \textcolor{green}{32.2} & 0.514 & \textcolor{green}{0.130} & -0.887 & \textcolor{green}{-0.738} & 0.391 & 0.463 & 0.557 & \textcolor{red}{0.545} & 0.006 & \textcolor{red}{-0.588} & 0.643 & \textcolor{green}{0.101} \\
\texttt{Qwen2.5-3B} & 47.3 & \textcolor{green}{67.6} & 41.8 & \textcolor{green}{19.4} & 0.311 & \textcolor{green}{0.111} & -0.722 & \textcolor{green}{-0.531} & 0.591 & 0.602 & 0.571 & \textcolor{green}{0.583} & -0.182 & \textcolor{green}{-0.067} & -0.228 & \textcolor{green}{-0.148} \\
\texttt{deepseek-llm-7b-base} & 43.3 & \textcolor{green}{77.2} & 48.7 & \textcolor{green}{13.4} & 0.349 & \textcolor{green}{0.057} & -0.753 & \textcolor{green}{-0.414} & 0.373 & 0.435 & 0.545 & \textcolor{red}{0.496} & -0.184 & \textcolor{red}{-0.366} & 0.562 & \textcolor{green}{-0.021} \\
\texttt{Qwen2.5-7B} & 50.9 & \textcolor{green}{67.6} & 39.5 & \textcolor{green}{20.4} & 0.298 & \textcolor{green}{0.132} & -0.730 & \textcolor{green}{-0.562} & 0.686 & 0.678 & 0.588 & \textcolor{green}{0.623} & -0.261 & \textcolor{green}{-0.102} & -0.470 & \textcolor{green}{-0.302} \\
\texttt{Llama-2-7b-hf} & 30.7 & \textcolor{green}{68.7} & 67.6 & \textcolor{green}{25.8} & 0.483 & \textcolor{green}{0.112} & -0.910 & \textcolor{green}{-0.669} & 0.422 & 0.472 & 0.540 & \textcolor{red}{0.531} & -0.055 & \textcolor{red}{-0.401} & 0.501 & \textcolor{green}{0.057} \\
\texttt{phi-2} & 42.6 & \textcolor{green}{68.8} & 48.6 & \textcolor{green}{21.0} & 0.351 & \textcolor{green}{0.108} & -0.742 & \textcolor{green}{-0.549} & 0.517 & 0.544 & 0.553 & \textcolor{green}{0.561} & -0.157 & \textcolor{green}{-0.146} & -0.048 & \textcolor{red}{-0.092} \\
\texttt{Mistral-7B-v0.3} & 56.2 & \textcolor{green}{63.2} & 35.2 & \textcolor{green}{26.3} & 0.255 & \textcolor{green}{0.177} & -0.710 & \textcolor{green}{-0.620} & 0.874 & 0.843 & 0.600 & \textcolor{green}{0.643} & -0.181 & \textcolor{green}{-0.048} & -0.596 & \textcolor{green}{-0.427} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Qwen2.5-1.5B} & 42.1 & \textcolor{green}{58.8} & 51.1 & \textcolor{green}{30.7} & 0.303 & \textcolor{green}{0.111} & -0.642 & \textcolor{green}{-0.492} & 0.588 & 0.587 & 0.548 & \textcolor{green}{0.574} & -0.090 & \textcolor{green}{-0.046} & -0.258 & \textcolor{green}{-0.219} \\
\texttt{phi-2} & 40.0 & \textcolor{green}{58.1} & 47.0 & \textcolor{green}{25.0} & 0.278 & \textcolor{green}{0.078} & -0.572 & \textcolor{green}{-0.424} & 0.513 & 0.523 & 0.543 & \textcolor{green}{0.560} & -0.049 & \textcolor{red}{-0.121} & -0.052 & \textcolor{red}{-0.080} \\
\texttt{Llama-3.2-1B} & 30.5 & \textcolor{green}{57.5} & 60.7 & \textcolor{green}{27.0} & 0.382 & \textcolor{green}{0.081} & -0.602 & \textcolor{green}{-0.415} & 0.438 & 0.471 & 0.550 & \textcolor{red}{0.550} & -0.036 & \textcolor{red}{-0.230} & 0.157 & \textcolor{green}{-0.086} \\
\texttt{Llama-3.2-3B} & 44.4 & \textcolor{green}{62.6} & 49.3 & \textcolor{green}{27.6} & 0.289 & \textcolor{green}{0.091} & -0.644 & \textcolor{green}{-0.447} & 0.551 & 0.558 & 0.552 & \textcolor{green}{0.574} & -0.113 & \textcolor{green}{-0.111} & -0.129 & \textcolor{green}{-0.101} \\
\texttt{Llama-2-7b-hf} & 31.0 & \textcolor{green}{53.0} & 52.7 & \textcolor{green}{24.5} & 0.314 & \textcolor{green}{0.067} & -0.569 & \textcolor{green}{-0.455} & 0.409 & 0.445 & 0.548 & \textcolor{red}{0.546} & -0.045 & \textcolor{red}{-0.296} & 0.361 & \textcolor{green}{0.117} \\
\texttt{zephyr-7b-beta} & 52.9 & \textcolor{green}{55.6} & 42.5 & \textcolor{green}{38.8} & 0.234 & \textcolor{green}{0.198} & -0.616 & \textcolor{green}{-0.580} & 0.879 & 0.847 & 0.559 & \textcolor{green}{0.589} & -0.062 & \textcolor{red}{-0.132} & -0.536 & \textcolor{green}{-0.474} \\
\texttt{Meta-Llama-3-8B} & 59.0 & \textcolor{green}{64.0} & 38.0 & \textcolor{green}{32.5} & 0.202 & \textcolor{green}{0.148} & -0.593 & \textcolor{green}{-0.533} & 0.861 & 0.836 & 0.618 & \textcolor{green}{0.646} & -0.157 & \textcolor{green}{-0.119} & -0.502 & \textcolor{green}{-0.408} \\
\texttt{Falcon-7b-instruct} & 26.5 & \textcolor{green}{49.0} & 57.2 & \textcolor{green}{25.6} & 0.346 & \textcolor{green}{0.072} & -0.595 & \textcolor{green}{-0.492} & 0.392 & 0.437 & 0.553 & \textcolor{red}{0.544} & 0.014 & \textcolor{red}{-0.393} & 0.421 & \textcolor{green}{0.152} \\
\texttt{Qwen2.5-32B} & 56.9 & \textcolor{green}{67.7} & 40.4 & \textcolor{green}{27.0} & 0.226 & \textcolor{green}{0.102} & -0.607 & \textcolor{green}{-0.442} & 0.696 & 0.684 & 0.617 & \textcolor{green}{0.643} & -0.207 & \textcolor{green}{-0.091} & -0.427 & \textcolor{green}{-0.269} \\
\texttt{phi-4} & 54.8 & \textcolor{green}{62.9} & 40.3 & \textcolor{green}{31.2} & 0.227 & \textcolor{green}{0.140} & -0.584 & \textcolor{green}{-0.489} & 0.809 & 0.786 & 0.598 & \textcolor{green}{0.631} & -0.142 & \textcolor{green}{-0.035} & -0.497 & \textcolor{green}{-0.379} \\
\texttt{Qwen2.5-7B} & 48.3 & \textcolor{green}{62.6} & 46.2 & \textcolor{green}{30.3} & 0.276 & \textcolor{green}{0.122} & -0.643 & \textcolor{green}{-0.489} & 0.678 & 0.660 & 0.583 & \textcolor{green}{0.613} & -0.193 & \textcolor{green}{-0.066} & -0.461 & \textcolor{green}{-0.288} \\
\texttt{Llama-3.1-8B} & 60.1 & \textcolor{green}{68.0} & 36.8 & \textcolor{green}{28.5} & 0.189 & \textcolor{green}{0.110} & -0.603 & \textcolor{green}{-0.501} & 0.752 & 0.735 & 0.631 & \textcolor{green}{0.652} & -0.186 & \textcolor{green}{-0.102} & -0.438 & \textcolor{green}{-0.312} \\
%\texttt{Mistral-7B-v0.2} & 57.3 & \textcolor{green}{59.0} & 38.3 & \textcolor{green}{36.2} & 0.206 & \textcolor{green}{0.186} & -0.603 & \textcolor{green}{-0.582} & 0.940 & 0.910 & 0.582 & \textcolor{green}{0.607} & -0.103 & \textcolor{red}{-0.210} & -0.528 & \textcolor{green}{-0.434} \\
\texttt{Mistral-7B-v0.3} & 55.6 & \textcolor{green}{58.8} & 40.3 & \textcolor{green}{35.5} & 0.218 & \textcolor{green}{0.177} & -0.621 & \textcolor{green}{-0.572} & 0.869 & 0.835 & 0.582 & \textcolor{green}{0.614} & -0.102 & \textcolor{red}{-0.115} & -0.523 & \textcolor{green}{-0.439} \\
\texttt{phi-1\_5} & 30.1 & \textcolor{green}{54.4} & 56.0 & \textcolor{green}{23.9} & 0.343 & \textcolor{green}{0.069} & -0.579 & \textcolor{green}{-0.448} & 0.394 & 0.429 & 0.546 & \textcolor{red}{0.533} & -0.009 & \textcolor{red}{-0.291} & 0.397 & \textcolor{green}{0.082} \\
\texttt{Gemma-2-9b-it} & 30.2 & \textcolor{green}{35.1} & 53.7 & \textcolor{green}{47.6} & 0.332 & \textcolor{green}{0.271} & -0.543 & \textcolor{red}{-0.545} & 0.832 & 0.781 & 0.375 & \textcolor{green}{0.432} & -0.002 & \textcolor{red}{-0.060} & -0.432 & \textcolor{green}{-0.378} \\
\texttt{Qwen2.5-0.5B} & 30.8 & \textcolor{green}{54.2} & 56.9 & \textcolor{green}{28.0} & 0.354 & \textcolor{green}{0.089} & -0.577 & \textcolor{green}{-0.456} & 0.461 & 0.488 & 0.549 & \textcolor{green}{0.556} & -0.006 & \textcolor{red}{-0.172} & 0.053 & \textcolor{green}{-0.044} \\
\texttt{Llama-2-13b-hf} & 45.7 & \textcolor{green}{63.4} & 45.2 & \textcolor{green}{24.3} & 0.261 & \textcolor{green}{0.070} & -0.607 & \textcolor{green}{-0.421} & 0.508 & 0.524 & 0.563 & \textcolor{green}{0.565} & -0.173 & \textcolor{green}{-0.157} & 0.012 & \textcolor{red}{-0.036} \\
\texttt{Gemma-3-1b-it} & 24.2 & \textcolor{green}{37.0} & 56.7 & \textcolor{green}{40.2} & 0.346 & \textcolor{green}{0.188} & -0.523 & \textcolor{red}{-0.536} & 0.668 & 0.641 & 0.412 & \textcolor{green}{0.477} & 0.046 & \textcolor{red}{-0.069} & -0.350 & \textcolor{red}{-0.381} \\
\texttt{DeepSeek-V2-Lite} & 40.5 & \textcolor{green}{65.0} & 48.9 & \textcolor{green}{18.9} & 0.298 & \textcolor{green}{0.032} & -0.612 & \textcolor{green}{-0.332} & 0.359 & 0.412 & 0.554 & \textcolor{red}{0.523} & -0.081 & \textcolor{red}{-0.254} & 0.454 & \textcolor{green}{0.043} \\
\texttt{Qwen2.5-3B} & 43.0 & \textcolor{green}{61.6} & 50.2 & \textcolor{green}{28.3} & 0.297 & \textcolor{green}{0.099} & -0.620 & \textcolor{green}{-0.456} & 0.585 & 0.586 & 0.571 & \textcolor{green}{0.589} & -0.138 & \textcolor{green}{-0.072} & -0.276 & \textcolor{green}{-0.178} \\
\texttt{deepseek-llm-7b-base} & 39.3 & \textcolor{green}{64.3} & 48.9 & \textcolor{green}{18.2} & 0.292 & \textcolor{green}{0.030} & -0.587 & \textcolor{green}{-0.317} & 0.367 & 0.410 & 0.551 & \textcolor{red}{0.514} & -0.103 & \textcolor{red}{-0.261} & 0.448 & \textcolor{green}{0.052} \\
\texttt{Gemma-2-2b-it} & 29.9 & \textcolor{green}{46.9} & 55.0 & \textcolor{green}{32.7} & 0.330 & \textcolor{green}{0.125} & -0.526 & \textcolor{green}{-0.464} & 0.558 & 0.551 & 0.490 & \textcolor{green}{0.531} & -0.022 & \textcolor{red}{-0.100} & -0.085 & \textcolor{red}{-0.144} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Llama-2-7b-hf} & 31.1 & \textcolor{green}{35.1} & 53.2 & \textcolor{green}{41.0} & 0.004 & \textcolor{red}{-0.106} & 0.189 & \textcolor{red}{0.244} & 0.409 & 0.411 & 0.550 & \textcolor{red}{0.545} & 0.072 & \textcolor{green}{0.064} & -0.129 & \textcolor{red}{-0.228} \\
\texttt{Qwen2.5-32B} & 58.7 & \textcolor{green}{60.8} & 60.8 & \textcolor{green}{57.2} & 0.020 & \textcolor{green}{-0.015} & 0.150 & \textcolor{red}{0.214} & 0.674 & 0.657 & 0.646 & \textcolor{red}{0.638} & 0.155 & \textcolor{green}{0.137} & 0.112 & \textcolor{red}{0.128} \\
\texttt{DeepSeek-V2-Lite} & 45.5 & \textcolor{green}{48.0} & 60.8 & \textcolor{green}{46.4} & 0.026 & \textcolor{red}{-0.106} & 0.150 & \textcolor{red}{0.283} & 0.353 & 0.361 & 0.540 & \textcolor{red}{0.539} & 0.113 & \textcolor{green}{0.110} & -0.116 & \textcolor{red}{-0.250} \\
\texttt{Llama-3.2-3B} & 49.9 & \textcolor{green}{52.1} & 61.2 & \textcolor{green}{52.5} & 0.035 & \textcolor{red}{-0.047} & 0.175 & \textcolor{red}{0.283} & 0.533 & 0.520 & 0.578 & \textcolor{red}{0.570} & 0.124 & \textcolor{red}{0.152} & 0.026 & \textcolor{green}{0.017} \\
%\texttt{Mistral-7B-v0.2} & 54.0 & \textcolor{green}{54.5} & 58.1 & \textcolor{green}{57.4} & -0.002 & \textcolor{red}{-0.009} & 0.187 & \textcolor{red}{0.201} & 0.929 & 0.905 & 0.574 & \textcolor{red}{0.570} & 0.149 & \textcolor{red}{-0.168} & 0.180 & \textcolor{green}{0.138} \\
\texttt{phi-2} & 41.0 & \textcolor{green}{45.4} & 56.2 & \textcolor{green}{47.0} & 0.010 & \textcolor{red}{-0.080} & 0.173 & \textcolor{red}{0.272} & 0.492 & 0.480 & 0.553 & \textcolor{red}{0.543} & 0.113 & \textcolor{green}{0.063} & 0.026 & \textcolor{red}{-0.041} \\
\texttt{Gemma-3-1b-it} & 23.8 & \textcolor{green}{26.3} & 52.3 & \textcolor{green}{47.8} & 0.003 & \textcolor{red}{-0.043} & 0.135 & \textcolor{red}{0.139} & 0.669 & 0.646 & 0.409 & \textcolor{green}{0.419} & 0.071 & \textcolor{green}{-0.027} & 0.043 & \textcolor{red}{0.108} \\
\texttt{deepseek-llm-7b-base} & 45.6 & \textcolor{green}{47.9} & 57.6 & \textcolor{green}{44.6} & 0.019 & \textcolor{red}{-0.104} & 0.160 & \textcolor{red}{0.297} & 0.366 & 0.376 & 0.541 & \textcolor{green}{0.542} & 0.103 & \textcolor{green}{0.065} & -0.122 & \textcolor{red}{-0.282} \\
\texttt{Gemma-2-9b-it} & 33.1 & \textcolor{green}{33.8} & 57.0 & \textcolor{green}{55.2} & 0.022 & \textcolor{green}{0.005} & 0.136 & \textcolor{red}{0.147} & 0.828 & 0.798 & 0.400 & \textcolor{green}{0.408} & 0.063 & \textcolor{red}{-0.133} & 0.097 & \textcolor{red}{0.193} \\
\texttt{Qwen2.5-1.5B} & 46.8 & \textcolor{green}{49.0} & 60.2 & \textcolor{green}{52.7} & 0.033 & \textcolor{red}{-0.037} & 0.147 & \textcolor{red}{0.225} & 0.560 & 0.544 & 0.575 & \textcolor{red}{0.570} & 0.185 & \textcolor{red}{0.196} & 0.016 & \textcolor{red}{0.043} \\
\texttt{Gemma-2-2b-it} & 29.1 & \textcolor{green}{33.3} & 54.9 & \textcolor{green}{44.1} & 0.015 & \textcolor{red}{-0.082} & 0.120 & \textcolor{red}{0.186} & 0.542 & 0.531 & 0.500 & \textcolor{green}{0.503} & -0.005 & \textcolor{red}{-0.026} & 0.065 & \textcolor{green}{0.045} \\
\texttt{Qwen2.5-3B} & 51.9 & \textcolor{green}{55.6} & 62.2 & \textcolor{green}{54.7} & 0.028 & \textcolor{red}{-0.041} & 0.119 & \textcolor{red}{0.235} & 0.548 & 0.530 & 0.596 & \textcolor{red}{0.586} & 0.209 & \textcolor{green}{0.206} & 0.033 & \textcolor{red}{0.045} \\
\texttt{Falcon-7b-instruct} & 21.5 & \textcolor{green}{26.4} & 51.0 & \textcolor{green}{35.6} & -0.001 & \textcolor{red}{-0.137} & 0.139 & \textcolor{red}{0.152} & 0.390 & 0.412 & 0.563 & \textcolor{green}{0.573} & 0.004 & \textcolor{red}{-0.041} & -0.087 & \textcolor{red}{-0.126} \\
\texttt{zephyr-7b-beta} & 55.9 & \textcolor{green}{56.5} & 59.3 & \textcolor{green}{58.2} & 0.012 & \textcolor{green}{0.001} & 0.160 & \textcolor{red}{0.184} & 0.865 & 0.844 & 0.604 & \textcolor{red}{0.601} & 0.140 & \textcolor{green}{-0.049} & 0.145 & \textcolor{green}{0.114} \\
\texttt{Llama-3.2-1B} & 43.1 & \textcolor{green}{46.8} & 64.2 & \textcolor{green}{52.8} & 0.042 & \textcolor{red}{-0.062} & 0.115 & \textcolor{red}{0.225} & 0.433 & 0.425 & 0.548 & \textcolor{red}{0.539} & 0.117 & \textcolor{green}{0.088} & -0.001 & \textcolor{red}{-0.069} \\
\texttt{Meta-Llama-3-8B} & 58.3 & \textcolor{green}{59.0} & 60.1 & \textcolor{green}{58.8} & 0.008 & \textcolor{green}{-0.005} & 0.135 & \textcolor{red}{0.158} & 0.834 & 0.812 & 0.632 & \textcolor{red}{0.628} & 0.098 & \textcolor{green}{-0.049} & 0.128 & \textcolor{green}{0.092} \\
\texttt{Mistral-7B-v0.3} & 57.7 & \textcolor{green}{58.5} & 61.2 & \textcolor{green}{59.3} & 0.017 & \textcolor{green}{-0.003} & 0.145 & \textcolor{red}{0.186} & 0.849 & 0.826 & 0.624 & \textcolor{red}{0.620} & 0.109 & \textcolor{green}{-0.034} & 0.135 & \textcolor{green}{0.113} \\
\texttt{phi-4} & 57.9 & \textcolor{green}{58.9} & 62.4 & \textcolor{green}{60.6} & 0.026 & \textcolor{green}{0.010} & 0.130 & \textcolor{red}{0.160} & 0.797 & 0.776 & 0.630 & \textcolor{red}{0.626} & 0.132 & \textcolor{green}{0.010} & 0.145 & \textcolor{green}{0.126} \\
\texttt{Llama-2-13b-hf} & 50.6 & \textcolor{green}{53.3} & 58.1 & \textcolor{green}{49.7} & 0.018 & \textcolor{red}{-0.060} & 0.165 & \textcolor{red}{0.273} & 0.496 & 0.486 & 0.567 & \textcolor{red}{0.557} & 0.072 & \textcolor{red}{0.112} & 0.064 & \textcolor{green}{0.043} \\
\texttt{Qwen2.5-7B} & 53.0 & \textcolor{green}{53.8} & 61.0 & \textcolor{green}{56.5} & 0.031 & \textcolor{green}{-0.009} & 0.149 & \textcolor{red}{0.214} & 0.657 & 0.637 & 0.609 & \textcolor{red}{0.602} & 0.151 & \textcolor{green}{0.146} & 0.054 & \textcolor{green}{0.053} \\
\texttt{phi-1\_5} & 30.6 & \textcolor{green}{33.6} & 54.1 & \textcolor{green}{41.1} & 0.014 & \textcolor{red}{-0.110} & 0.163 & \textcolor{red}{0.207} & 0.391 & 0.393 & 0.556 & \textcolor{red}{0.553} & 0.008 & \textcolor{red}{-0.038} & -0.058 & \textcolor{red}{-0.127} \\
\texttt{Llama-3.1-8B} & 62.0 & \textcolor{green}{63.0} & 57.4 & \textcolor{green}{55.0} & -0.013 & \textcolor{red}{-0.035} & 0.195 & \textcolor{red}{0.241} & 0.707 & 0.689 & 0.643 & \textcolor{red}{0.635} & 0.160 & \textcolor{green}{0.102} & 0.199 & \textcolor{green}{0.189} \\
\texttt{Qwen2.5-0.5B} & 37.2 & \textcolor{green}{41.0} & 59.2 & \textcolor{green}{47.3} & 0.037 & \textcolor{red}{-0.074} & 0.163 & \textcolor{red}{0.265} & 0.438 & 0.433 & 0.561 & \textcolor{red}{0.556} & 0.131 & \textcolor{red}{0.144} & -0.066 & \textcolor{red}{-0.114} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Gemma-2-2b-it} & 67.2 & \textcolor{green}{78.1} & 23.4 & \textcolor{green}{11.0} & 0.158 & \textcolor{green}{0.017} & -0.951 & \textcolor{green}{-0.950} & 0.529 & 0.513 & 0.514 & \textcolor{green}{0.521} & -0.064 & \textcolor{red}{-0.143} & -0.124 & \textcolor{green}{0.038} \\
\texttt{phi-2} & 3.0 & \textcolor{green}{11.7} & 63.0 & \textcolor{green}{40.9} & 0.355 & \textcolor{green}{0.070} & -0.284 & \textcolor{red}{-0.524} & 0.487 & 0.454 & 0.505 & \textcolor{green}{0.532} & 0.142 & \textcolor{red}{0.173} & -0.040 & \textcolor{green}{0.036} \\
\texttt{Meta-Llama-3-8B} & 10.8 & \textcolor{green}{26.5} & 59.9 & \textcolor{green}{36.1} & 0.349 & \textcolor{green}{0.061} & -0.520 & \textcolor{red}{-0.724} & 0.770 & 0.646 & 0.262 & \textcolor{green}{0.372} & 0.190 & \textcolor{red}{0.213} & -0.317 & \textcolor{green}{-0.282} \\
\texttt{Llama-3.2-3B} & 0.0 & \textcolor{green}{2.3} & 69.4 & \textcolor{green}{45.5} & 0.461 & \textcolor{green}{0.082} & 0.000 & \textcolor{red}{-0.243} & 0.540 & 0.479 & 0.460 & \textcolor{green}{0.529} & 0.183 & \textcolor{green}{0.135} & -0.183 & \textcolor{red}{-0.186} \\
\texttt{zephyr-7b-beta} & 9.0 & \textcolor{green}{28.1} & 62.1 & \textcolor{green}{33.4} & 0.405 & \textcolor{green}{0.062} & -0.490 & \textcolor{red}{-0.743} & 0.843 & 0.673 & 0.186 & \textcolor{green}{0.337} & 0.218 & \textcolor{red}{0.265} & -0.298 & \textcolor{green}{-0.293} \\
%\texttt{Mistral-7B-v0.2} & 5.5 & \textcolor{green}{17.0} & 61.9 & \textcolor{green}{40.7} & 0.377 & \textcolor{green}{0.084} & -0.386 & \textcolor{red}{-0.610} & 0.940 & 0.756 & 0.100 & \textcolor{green}{0.270} & 0.187 & \textcolor{green}{-0.000} & -0.261 & \textcolor{green}{-0.116} \\
\texttt{Llama-3.1-8B} & 7.3 & \textcolor{green}{17.1} & 60.0 & \textcolor{green}{39.5} & 0.340 & \textcolor{green}{0.064} & -0.438 & \textcolor{red}{-0.614} & 0.647 & 0.563 & 0.348 & \textcolor{green}{0.430} & 0.188 & \textcolor{green}{0.165} & -0.139 & \textcolor{green}{-0.069} \\
\texttt{Qwen2.5-0.5B} & 0.9 & \textcolor{green}{8.5} & 70.9 & \textcolor{green}{41.0} & 0.500 & \textcolor{green}{0.071} & -0.161 & \textcolor{red}{-0.454} & 0.468 & 0.421 & 0.530 & \textcolor{green}{0.572} & 0.152 & \textcolor{green}{0.096} & -0.124 & \textcolor{green}{0.029} \\
\texttt{Gemma-2-9b-it} & 8.0 & \textcolor{green}{22.2} & 61.9 & \textcolor{green}{36.1} & 0.426 & \textcolor{green}{0.070} & -0.465 & \textcolor{red}{-0.683} & 0.808 & 0.633 & 0.210 & \textcolor{green}{0.366} & 0.177 & \textcolor{red}{0.229} & -0.234 & \textcolor{green}{-0.219} \\
\texttt{Qwen2.5-7B} & 5.4 & \textcolor{green}{18.2} & 64.8 & \textcolor{green}{36.9} & 0.437 & \textcolor{green}{0.068} & -0.387 & \textcolor{red}{-0.631} & 0.635 & 0.534 & 0.368 & \textcolor{green}{0.459} & 0.194 & \textcolor{green}{0.181} & -0.203 & \textcolor{green}{-0.061} \\
\texttt{deepseek-llm-7b-base} & 3.4 & \textcolor{green}{13.6} & 65.7 & \textcolor{green}{39.1} & 0.424 & \textcolor{green}{0.054} & -0.313 & \textcolor{red}{-0.559} & 0.367 & 0.372 & 0.622 & \textcolor{red}{0.610} & 0.138 & \textcolor{green}{-0.043} & -0.011 & \textcolor{red}{0.213} \\
\texttt{Qwen2.5-32B} & 11.6 & \textcolor{green}{21.2} & 60.5 & \textcolor{green}{38.6} & 0.375 & \textcolor{green}{0.064} & -0.544 & \textcolor{red}{-0.670} & 0.600 & 0.530 & 0.425 & \textcolor{green}{0.497} & 0.084 & \textcolor{green}{-0.035} & -0.264 & \textcolor{green}{-0.116} \\
\texttt{Falcon-7b-instruct} & 0.0 & \textcolor{green}{2.6} & 64.6 & \textcolor{green}{43.8} & 0.397 & \textcolor{green}{0.076} & 0.000 & \textcolor{red}{-0.259} & 0.391 & 0.415 & 0.609 & \textcolor{red}{0.595} & 0.018 & \textcolor{green}{-0.010} & -0.018 & \textcolor{red}{-0.061} \\
\texttt{phi-4} & 20.9 & \textcolor{green}{40.5} & 54.6 & \textcolor{green}{27.8} & 0.347 & \textcolor{green}{0.051} & -0.694 & \textcolor{red}{-0.837} & 0.749 & 0.648 & 0.358 & \textcolor{green}{0.454} & 0.067 & \textcolor{red}{0.076} & -0.512 & \textcolor{green}{-0.445} \\
\texttt{Llama-3.2-1B} & 0.4 & \textcolor{green}{2.8} & 72.2 & \textcolor{green}{44.6} & 0.516 & \textcolor{green}{0.079} & -0.109 & \textcolor{red}{-0.267} & 0.460 & 0.426 & 0.540 & \textcolor{green}{0.585} & 0.167 & \textcolor{green}{0.095} & -0.165 & \textcolor{red}{-0.185} \\
\texttt{Gemma-3-1b-it} & 17.5 & \textcolor{green}{30.6} & 53.2 & \textcolor{green}{31.0} & 0.323 & \textcolor{green}{0.050} & -0.647 & \textcolor{red}{-0.775} & 0.575 & 0.531 & 0.431 & \textcolor{green}{0.476} & 0.167 & \textcolor{green}{0.082} & -0.200 & \textcolor{green}{-0.073} \\
\texttt{Llama-2-7b-hf} & 3.8 & \textcolor{green}{13.3} & 65.4 & \textcolor{green}{39.2} & 0.421 & \textcolor{green}{0.056} & -0.327 & \textcolor{red}{-0.552} & 0.367 & 0.381 & 0.619 & \textcolor{red}{0.600} & 0.186 & \textcolor{green}{0.055} & -0.007 & \textcolor{red}{0.179} \\
\texttt{Qwen2.5-3B} & 5.0 & \textcolor{green}{20.1} & 67.5 & \textcolor{green}{38.2} & 0.460 & \textcolor{green}{0.058} & -0.378 & \textcolor{red}{-0.653} & 0.525 & 0.454 & 0.471 & \textcolor{green}{0.525} & 0.200 & \textcolor{green}{0.093} & -0.146 & \textcolor{red}{0.162} \\
\texttt{Llama-2-13b-hf} & 6.3 & \textcolor{green}{21.0} & 65.0 & \textcolor{green}{36.0} & 0.432 & \textcolor{green}{0.052} & -0.420 & \textcolor{red}{-0.667} & 0.453 & 0.417 & 0.529 & \textcolor{green}{0.550} & 0.229 & \textcolor{green}{0.098} & -0.015 & \textcolor{red}{0.245} \\
\texttt{phi-1\_5} & 14.5 & \textcolor{green}{38.5} & 58.3 & \textcolor{green}{26.8} & 0.407 & \textcolor{green}{0.036} & -0.606 & \textcolor{red}{-0.819} & 0.375 & 0.376 & 0.578 & \textcolor{red}{0.537} & 0.234 & \textcolor{green}{0.036} & 0.246 & \textcolor{red}{0.572} \\
\texttt{Mistral-7B-v0.3} & 11.8 & \textcolor{green}{27.0} & 60.9 & \textcolor{green}{36.0} & 0.385 & \textcolor{green}{0.065} & -0.548 & \textcolor{red}{-0.731} & 0.835 & 0.672 & 0.215 & \textcolor{green}{0.365} & 0.286 & \textcolor{green}{0.202} & -0.420 & \textcolor{green}{-0.336} \\
\texttt{Qwen2.5-1.5B} & 7.8 & \textcolor{green}{21.6} & 63.5 & \textcolor{green}{37.0} & 0.430 & \textcolor{green}{0.062} & -0.459 & \textcolor{red}{-0.675} & 0.524 & 0.458 & 0.468 & \textcolor{green}{0.519} & 0.208 & \textcolor{green}{0.062} & -0.105 & \textcolor{red}{0.215} \\
\texttt{DeepSeek-V2-Lite} & 77.9 & \textcolor{green}{88.7} & 16.0 & \textcolor{green}{5.4} & 0.124 & \textcolor{green}{0.006} & -0.967 & \textcolor{green}{-0.950} & 0.363 & 0.373 & 0.428 & \textcolor{red}{0.407} & -0.133 & \textcolor{red}{-0.134} & 0.680 & \textcolor{green}{0.495} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Mistral-7B-v0.3} & 56.7 & \textcolor{green}{58.5} & 45.2 & \textcolor{green}{40.6} & 0.129 & \textcolor{green}{0.081} & -0.305 & \textcolor{green}{-0.196} & 0.873 & 0.845 & 0.599 & \textcolor{green}{0.614} & -0.109 & \textcolor{red}{-0.150} & -0.266 & \textcolor{green}{-0.195} \\
\texttt{Meta-Llama-3-8B} & 54.6 & \textcolor{green}{56.6} & 45.6 & \textcolor{green}{40.2} & 0.136 & \textcolor{green}{0.083} & -0.295 & \textcolor{green}{-0.174} & 0.832 & 0.799 & 0.616 & \textcolor{green}{0.636} & -0.098 & \textcolor{green}{-0.095} & -0.283 & \textcolor{green}{-0.173} \\
\texttt{phi-1\_5} & 35.9 & \textcolor{green}{48.7} & 52.1 & \textcolor{green}{27.5} & 0.207 & \textcolor{green}{-0.015} & -0.321 & \textcolor{green}{-0.030} & 0.432 & 0.446 & 0.555 & \textcolor{red}{0.539} & -0.023 & \textcolor{red}{-0.033} & 0.089 & \textcolor{green}{-0.047} \\
\texttt{Llama-3.2-1B} & 45.2 & \textcolor{green}{52.6} & 48.9 & \textcolor{green}{32.2} & 0.165 & \textcolor{green}{0.010} & -0.364 & \textcolor{green}{-0.131} & 0.486 & 0.483 & 0.566 & \textcolor{red}{0.563} & -0.135 & \textcolor{green}{-0.087} & 0.002 & \textcolor{red}{0.048} \\
\texttt{phi-2} & 47.2 & \textcolor{green}{51.9} & 42.5 & \textcolor{green}{31.1} & 0.123 & \textcolor{green}{0.018} & -0.295 & \textcolor{green}{-0.094} & 0.607 & 0.595 & 0.570 & \textcolor{green}{0.575} & -0.106 & \textcolor{green}{0.016} & -0.149 & \textcolor{green}{-0.068} \\
\texttt{DeepSeek-V2-Lite} & 50.0 & \textcolor{green}{56.8} & 46.6 & \textcolor{green}{28.6} & 0.146 & \textcolor{green}{-0.029} & -0.341 & \textcolor{green}{-0.014} & 0.420 & 0.426 & 0.554 & \textcolor{red}{0.543} & -0.046 & \textcolor{green}{0.031} & 0.126 & \textcolor{green}{0.025} \\
\texttt{deepseek-llm-7b-base} & 47.6 & \textcolor{green}{55.7} & 47.9 & \textcolor{green}{28.8} & 0.155 & \textcolor{green}{-0.026} & -0.335 & \textcolor{green}{0.010} & 0.402 & 0.412 & 0.551 & \textcolor{red}{0.530} & -0.130 & \textcolor{green}{-0.085} & 0.219 & \textcolor{green}{0.020} \\
%\texttt{Mistral-7B-v0.2} & 54.0 & \textcolor{green}{55.4} & 45.2 & \textcolor{green}{43.0} & 0.133 & \textcolor{green}{0.110} & -0.285 & \textcolor{green}{-0.244} & 0.948 & 0.912 & 0.560 & \textcolor{green}{0.584} & -0.131 & \textcolor{red}{-0.378} & -0.243 & \textcolor{green}{-0.177} \\
\texttt{Falcon-7b-instruct} & 27.8 & \textcolor{green}{42.5} & 50.3 & \textcolor{green}{23.4} & 0.183 & \textcolor{green}{-0.052} & -0.257 & \textcolor{green}{0.052} & 0.391 & 0.421 & 0.554 & \textcolor{red}{0.528} & -0.093 & \textcolor{red}{-0.120} & 0.229 & \textcolor{green}{-0.095} \\
\texttt{Qwen2.5-3B} & 53.8 & \textcolor{green}{58.1} & 46.9 & \textcolor{green}{36.2} & 0.144 & \textcolor{green}{0.046} & -0.311 & \textcolor{green}{-0.111} & 0.671 & 0.650 & 0.615 & \textcolor{green}{0.621} & -0.101 & \textcolor{green}{0.049} & -0.208 & \textcolor{green}{-0.066} \\
\texttt{Llama-2-7b-hf} & 32.2 & \textcolor{green}{44.6} & 49.4 & \textcolor{green}{24.6} & 0.199 & \textcolor{green}{-0.032} & -0.290 & \textcolor{green}{0.010} & 0.455 & 0.465 & 0.543 & \textcolor{red}{0.530} & -0.053 & \textcolor{green}{-0.033} & 0.097 & \textcolor{green}{-0.010} \\
\texttt{phi-4} & 53.8 & \textcolor{green}{56.1} & 43.2 & \textcolor{green}{38.3} & 0.127 & \textcolor{green}{0.084} & -0.307 & \textcolor{green}{-0.215} & 0.827 & 0.792 & 0.594 & \textcolor{green}{0.617} & -0.054 & \textcolor{red}{-0.107} & -0.285 & \textcolor{green}{-0.195} \\
\texttt{zephyr-7b-beta} & 54.7 & \textcolor{green}{56.8} & 45.3 & \textcolor{green}{40.7} & 0.134 & \textcolor{green}{0.094} & -0.314 & \textcolor{green}{-0.217} & 0.872 & 0.842 & 0.593 & \textcolor{green}{0.612} & -0.084 & \textcolor{red}{-0.154} & -0.277 & \textcolor{green}{-0.199} \\
\texttt{Gemma-2-9b-it} & 36.0 & \textcolor{green}{38.7} & 49.1 & \textcolor{green}{42.7} & 0.178 & \textcolor{green}{0.116} & -0.307 & \textcolor{green}{-0.223} & 0.850 & 0.808 & 0.424 & \textcolor{green}{0.462} & -0.016 & \textcolor{red}{-0.097} & -0.248 & \textcolor{green}{-0.124} \\
\texttt{Llama-2-13b-hf} & 49.9 & \textcolor{green}{58.5} & 47.0 & \textcolor{green}{33.0} & 0.150 & \textcolor{green}{0.013} & -0.355 & \textcolor{green}{-0.095} & 0.537 & 0.534 & 0.585 & \textcolor{red}{0.576} & -0.092 & \textcolor{green}{0.043} & -0.032 & \textcolor{green}{0.031} \\
\texttt{Gemma-3-1b-it} & 24.9 & \textcolor{green}{29.8} & 53.0 & \textcolor{green}{41.5} & 0.208 & \textcolor{green}{0.102} & -0.247 & \textcolor{green}{-0.163} & 0.711 & 0.655 & 0.399 & \textcolor{green}{0.451} & 0.020 & \textcolor{red}{-0.083} & -0.167 & \textcolor{green}{-0.005} \\
\texttt{Qwen2.5-0.5B} & 46.6 & \textcolor{green}{54.8} & 44.7 & \textcolor{green}{29.3} & 0.160 & \textcolor{green}{0.008} & -0.323 & \textcolor{green}{-0.061} & 0.554 & 0.544 & 0.562 & \textcolor{red}{0.561} & -0.100 & \textcolor{green}{-0.035} & -0.109 & \textcolor{green}{-0.041} \\
\texttt{Llama-3.2-3B} & 53.0 & \textcolor{green}{59.7} & 46.6 & \textcolor{green}{33.6} & 0.154 & \textcolor{green}{0.022} & -0.374 & \textcolor{green}{-0.095} & 0.614 & 0.598 & 0.602 & \textcolor{green}{0.605} & -0.131 & \textcolor{green}{0.030} & -0.214 & \textcolor{green}{-0.034} \\
\texttt{Gemma-2-2b-it} & 35.6 & \textcolor{green}{42.7} & 51.1 & \textcolor{green}{35.8} & 0.186 & \textcolor{green}{0.037} & -0.286 & \textcolor{green}{-0.097} & 0.631 & 0.603 & 0.501 & \textcolor{green}{0.522} & -0.147 & \textcolor{green}{-0.073} & -0.106 & \textcolor{green}{0.036} \\
\texttt{Llama-3.1-8B} & 53.3 & \textcolor{green}{57.8} & 45.9 & \textcolor{green}{37.5} & 0.132 & \textcolor{green}{0.055} & -0.266 & \textcolor{green}{-0.107} & 0.755 & 0.730 & 0.625 & \textcolor{green}{0.634} & -0.086 & \textcolor{green}{0.009} & -0.263 & \textcolor{green}{-0.128} \\
\texttt{Qwen2.5-32B} & 56.8 & \textcolor{green}{61.1} & 44.4 & \textcolor{green}{37.3} & 0.124 & \textcolor{green}{0.056} & -0.315 & \textcolor{green}{-0.164} & 0.746 & 0.727 & 0.638 & \textcolor{green}{0.647} & -0.132 & \textcolor{green}{-0.056} & -0.267 & \textcolor{green}{-0.148} \\
\texttt{Qwen2.5-1.5B} & 50.4 & \textcolor{green}{57.3} & 45.4 & \textcolor{green}{33.9} & 0.145 & \textcolor{green}{0.033} & -0.298 & \textcolor{green}{-0.075} & 0.661 & 0.642 & 0.604 & \textcolor{green}{0.613} & -0.091 & \textcolor{green}{0.027} & -0.240 & \textcolor{green}{-0.066} \\
\texttt{Qwen2.5-7B} & 52.8 & \textcolor{green}{57.5} & 45.0 & \textcolor{green}{37.6} & 0.136 & \textcolor{green}{0.066} & -0.319 & \textcolor{green}{-0.165} & 0.744 & 0.715 & 0.612 & \textcolor{green}{0.627} & -0.078 & \textcolor{green}{-0.022} & -0.278 & \textcolor{green}{-0.161} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Qwen2.5-32B} & 53.7 & \textcolor{green}{73.1} & 43.7 & \textcolor{green}{24.6} & 0.322 & \textcolor{green}{0.147} & -0.884 & \textcolor{green}{-0.752} & 0.741 & 0.743 & 0.593 & \textcolor{green}{0.672} & -0.316 & \textcolor{green}{-0.255} & -0.655 & \textcolor{green}{-0.482} \\
\texttt{Falcon-7b-instruct} & 28.6 & \textcolor{green}{74.5} & 68.5 & \textcolor{green}{21.9} & 0.502 & \textcolor{green}{0.100} & -0.910 & \textcolor{green}{-0.712} & 0.393 & 0.525 & 0.548 & \textcolor{green}{0.583} & -0.051 & \textcolor{red}{-0.596} & 0.729 & \textcolor{green}{-0.192} \\
\texttt{Gemma-2-2b-it} & 32.9 & \textcolor{green}{63.2} & 64.1 & \textcolor{green}{33.6} & 0.472 & \textcolor{green}{0.194} & -0.910 & \textcolor{green}{-0.817} & 0.633 & 0.659 & 0.497 & \textcolor{green}{0.595} & -0.215 & \textcolor{red}{-0.387} & -0.548 & \textcolor{red}{-0.616} \\
\texttt{phi-2} & 48.1 & \textcolor{green}{76.5} & 48.7 & \textcolor{green}{20.4} & 0.359 & \textcolor{green}{0.106} & -0.887 & \textcolor{green}{-0.696} & 0.646 & 0.686 & 0.573 & \textcolor{green}{0.649} & -0.353 & \textcolor{red}{-0.384} & -0.558 & \textcolor{green}{-0.534} \\
\texttt{Qwen2.5-7B} & 49.3 & \textcolor{green}{69.9} & 48.6 & \textcolor{green}{27.6} & 0.362 & \textcolor{green}{0.171} & -0.894 & \textcolor{green}{-0.775} & 0.749 & 0.759 & 0.573 & \textcolor{green}{0.659} & -0.349 & \textcolor{green}{-0.252} & -0.678 & \textcolor{green}{-0.543} \\
\texttt{phi-1\_5} & 34.3 & \textcolor{green}{77.1} & 63.0 & \textcolor{green}{20.1} & 0.465 & \textcolor{green}{0.091} & -0.916 & \textcolor{green}{-0.692} & 0.432 & 0.552 & 0.546 & \textcolor{green}{0.588} & -0.114 & \textcolor{red}{-0.520} & 0.375 & \textcolor{green}{-0.321} \\
\texttt{Llama-3.1-8B} & 53.1 & \textcolor{green}{72.2} & 44.3 & \textcolor{green}{25.1} & 0.334 & \textcolor{green}{0.159} & -0.878 & \textcolor{green}{-0.749} & 0.770 & 0.782 & 0.588 & \textcolor{green}{0.669} & -0.336 & \textcolor{green}{-0.213} & -0.693 & \textcolor{green}{-0.541} \\
\texttt{Llama-2-13b-hf} & 45.4 & \textcolor{green}{77.8} & 52.3 & \textcolor{green}{19.5} & 0.389 & \textcolor{green}{0.105} & -0.897 & \textcolor{green}{-0.677} & 0.535 & 0.608 & 0.553 & \textcolor{green}{0.607} & -0.265 & \textcolor{red}{-0.440} & -0.138 & \textcolor{red}{-0.438} \\
\texttt{Qwen2.5-3B} & 48.6 & \textcolor{green}{74.5} & 48.3 & \textcolor{green}{22.2} & 0.364 & \textcolor{green}{0.130} & -0.882 & \textcolor{green}{-0.715} & 0.666 & 0.698 & 0.575 & \textcolor{green}{0.643} & -0.321 & \textcolor{green}{-0.268} & -0.544 & \textcolor{green}{-0.474} \\
\texttt{Qwen2.5-0.5B} & 40.3 & \textcolor{green}{75.1} & 56.4 & \textcolor{green}{22.1} & 0.427 & \textcolor{green}{0.118} & -0.901 & \textcolor{green}{-0.704} & 0.564 & 0.627 & 0.545 & \textcolor{green}{0.617} & -0.264 & \textcolor{red}{-0.444} & -0.289 & \textcolor{red}{-0.484} \\
\texttt{Llama-2-7b-hf} & 28.6 & \textcolor{green}{69.4} & 69.7 & \textcolor{green}{27.8} & 0.505 & \textcolor{green}{0.135} & -0.925 & \textcolor{green}{-0.773} & 0.464 & 0.565 & 0.532 & \textcolor{green}{0.600} & -0.158 & \textcolor{red}{-0.576} & 0.234 & \textcolor{red}{-0.338} \\
\texttt{Gemma-3-1b-it} & 24.2 & \textcolor{green}{49.9} & 73.1 & \textcolor{green}{47.0} & 0.532 & \textcolor{green}{0.289} & -0.910 & \textcolor{green}{-0.887} & 0.719 & 0.698 & 0.365 & \textcolor{green}{0.513} & 0.151 & \textcolor{red}{-0.198} & -0.616 & \textcolor{red}{-0.747} \\
\texttt{DeepSeek-V2-Lite} & 42.2 & \textcolor{green}{82.6} & 54.7 & \textcolor{green}{14.5} & 0.411 & \textcolor{green}{0.061} & -0.897 & \textcolor{green}{-0.610} & 0.423 & 0.545 & 0.555 & \textcolor{green}{0.587} & -0.252 & \textcolor{red}{-0.555} & 0.390 & \textcolor{green}{-0.314} \\
\texttt{deepseek-llm-7b-base} & 41.9 & \textcolor{green}{82.2} & 55.0 & \textcolor{green}{15.1} & 0.406 & \textcolor{green}{0.058} & -0.896 & \textcolor{green}{-0.614} & 0.401 & 0.528 & 0.551 & \textcolor{green}{0.574} & -0.259 & \textcolor{red}{-0.542} & 0.589 & \textcolor{green}{-0.246} \\
\texttt{Llama-3.2-3B} & 46.7 & \textcolor{green}{73.1} & 50.9 & \textcolor{green}{24.2} & 0.370 & \textcolor{green}{0.134} & -0.891 & \textcolor{green}{-0.732} & 0.619 & 0.660 & 0.563 & \textcolor{green}{0.632} & -0.293 & \textcolor{red}{-0.367} & -0.420 & \textcolor{red}{-0.464} \\
\texttt{zephyr-7b-beta} & 49.6 & \textcolor{green}{63.8} & 48.1 & \textcolor{green}{33.8} & 0.351 & \textcolor{green}{0.218} & -0.889 & \textcolor{green}{-0.821} & 0.891 & 0.867 & 0.542 & \textcolor{green}{0.640} & -0.283 & \textcolor{green}{-0.152} & -0.769 & \textcolor{green}{-0.598} \\
\texttt{phi-4} & 48.6 & \textcolor{green}{64.7} & 49.1 & \textcolor{green}{33.0} & 0.366 & \textcolor{green}{0.217} & -0.898 & \textcolor{green}{-0.818} & 0.826 & 0.816 & 0.551 & \textcolor{green}{0.642} & -0.353 & \textcolor{green}{-0.240} & -0.757 & \textcolor{green}{-0.614} \\
%\texttt{Mistral-7B-v0.2} & 47.7 & \textcolor{green}{58.3} & 50.0 & \textcolor{green}{39.3} & 0.365 & \textcolor{green}{0.263} & -0.899 & \textcolor{green}{-0.857} & 0.955 & 0.925 & 0.501 & \textcolor{green}{0.596} & -0.301 & \textcolor{green}{-0.160} & -0.790 & \textcolor{green}{-0.610} \\
\texttt{Mistral-7B-v0.3} & 49.1 & \textcolor{green}{63.2} & 48.6 & \textcolor{green}{34.3} & 0.358 & \textcolor{green}{0.224} & -0.895 & \textcolor{green}{-0.827} & 0.888 & 0.867 & 0.534 & \textcolor{green}{0.639} & -0.336 & \textcolor{green}{-0.204} & -0.776 & \textcolor{green}{-0.617} \\
\texttt{Qwen2.5-1.5B} & 45.0 & \textcolor{green}{71.1} & 52.0 & \textcolor{green}{25.8} & 0.389 & \textcolor{green}{0.151} & -0.889 & \textcolor{green}{-0.748} & 0.659 & 0.689 & 0.553 & \textcolor{green}{0.637} & -0.280 & \textcolor{red}{-0.321} & -0.548 & \textcolor{green}{-0.512} \\
\texttt{Meta-Llama-3-8B} & 51.3 & \textcolor{green}{65.1} & 45.9 & \textcolor{green}{31.9} & 0.345 & \textcolor{green}{0.214} & -0.881 & \textcolor{green}{-0.804} & 0.837 & 0.830 & 0.576 & \textcolor{green}{0.658} & -0.388 & \textcolor{green}{-0.247} & -0.751 & \textcolor{green}{-0.587} \\
\texttt{Gemma-2-9b-it} & 37.0 & \textcolor{green}{54.6} & 60.7 & \textcolor{green}{43.0} & 0.446 & \textcolor{green}{0.278} & -0.913 & \textcolor{green}{-0.870} & 0.852 & 0.818 & 0.417 & \textcolor{green}{0.547} & -0.089 & \textcolor{red}{-0.114} & -0.759 & \textcolor{green}{-0.712} \\
\texttt{Llama-3.2-1B} & 39.3 & \textcolor{green}{77.8} & 57.1 & \textcolor{green}{18.5} & 0.426 & \textcolor{green}{0.090} & -0.908 & \textcolor{green}{-0.684} & 0.481 & 0.571 & 0.554 & \textcolor{green}{0.598} & -0.285 & \textcolor{red}{-0.532} & 0.067 & \textcolor{red}{-0.362} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Llama-3.2-1B} & 42.0 & \textcolor{green}{70.2} & 50.7 & \textcolor{green}{20.2} & 0.360 & \textcolor{green}{0.096} & -0.776 & \textcolor{green}{-0.540} & 0.497 & 0.517 & 0.560 & \textcolor{red}{0.551} & -0.269 & \textcolor{red}{-0.294} & -0.054 & \textcolor{green}{-0.050} \\
\texttt{DeepSeek-V2-Lite} & 46.4 & \textcolor{green}{71.8} & 40.5 & \textcolor{green}{14.4} & 0.302 & \textcolor{green}{0.071} & -0.691 & \textcolor{green}{-0.425} & 0.437 & 0.470 & 0.542 & \textcolor{red}{0.528} & -0.119 & \textcolor{red}{-0.251} & 0.228 & \textcolor{green}{0.007} \\
\texttt{deepseek-llm-7b-base} & 44.9 & \textcolor{green}{75.5} & 47.3 & \textcolor{green}{16.0} & 0.337 & \textcolor{green}{0.068} & -0.757 & \textcolor{green}{-0.457} & 0.412 & 0.449 & 0.538 & \textcolor{red}{0.503} & -0.170 & \textcolor{red}{-0.328} & 0.411 & \textcolor{green}{0.012} \\
\texttt{Mistral-7B-v0.3} & 49.4 & \textcolor{green}{56.4} & 43.9 & \textcolor{green}{33.8} & 0.322 & \textcolor{green}{0.232} & -0.794 & \textcolor{green}{-0.691} & 0.892 & 0.846 & 0.521 & \textcolor{green}{0.580} & -0.160 & \textcolor{green}{-0.119} & -0.708 & \textcolor{green}{-0.580} \\
\texttt{phi-4} & 48.9 & \textcolor{green}{58.4} & 47.2 & \textcolor{green}{34.5} & 0.338 & \textcolor{green}{0.224} & -0.828 & \textcolor{green}{-0.720} & 0.850 & 0.808 & 0.540 & \textcolor{green}{0.605} & -0.269 & \textcolor{green}{-0.151} & -0.729 & \textcolor{green}{-0.583} \\
\texttt{Gemma-3-1b-it} & 24.6 & \textcolor{green}{40.3} & 70.8 & \textcolor{green}{48.3} & 0.517 & \textcolor{green}{0.318} & -0.873 & \textcolor{green}{-0.781} & 0.728 & 0.648 & 0.370 & \textcolor{green}{0.469} & 0.169 & \textcolor{green}{0.127} & -0.667 & \textcolor{green}{-0.584} \\
\texttt{Gemma-2-2b-it} & 36.5 & \textcolor{green}{58.0} & 57.1 & \textcolor{green}{32.2} & 0.403 & \textcolor{green}{0.184} & -0.792 & \textcolor{green}{-0.668} & 0.643 & 0.615 & 0.497 & \textcolor{green}{0.543} & -0.128 & \textcolor{green}{-0.098} & -0.521 & \textcolor{green}{-0.408} \\
\texttt{Falcon-7b-instruct} & 25.8 & \textcolor{green}{63.5} & 73.6 & \textcolor{green}{30.6} & 0.511 & \textcolor{green}{0.132} & -0.873 & \textcolor{green}{-0.676} & 0.395 & 0.452 & 0.554 & \textcolor{red}{0.533} & -0.053 & \textcolor{red}{-0.581} & 0.633 & \textcolor{green}{0.197} \\
\texttt{phi-1\_5} & 33.0 & \textcolor{green}{68.9} & 61.8 & \textcolor{green}{21.9} & 0.437 & \textcolor{green}{0.101} & -0.824 & \textcolor{green}{-0.586} & 0.442 & 0.483 & 0.549 & \textcolor{red}{0.526} & -0.111 & \textcolor{red}{-0.337} & 0.223 & \textcolor{green}{-0.063} \\
\texttt{Llama-2-7b-hf} & 26.9 & \textcolor{green}{60.0} & 72.6 & \textcolor{green}{34.3} & 0.518 & \textcolor{green}{0.169} & -0.940 & \textcolor{green}{-0.721} & 0.481 & 0.492 & 0.517 & \textcolor{green}{0.530} & -0.046 & \textcolor{red}{-0.310} & 0.126 & \textcolor{green}{0.027} \\
\texttt{Qwen2.5-7B} & 47.9 & \textcolor{green}{60.4} & 45.0 & \textcolor{green}{27.9} & 0.328 & \textcolor{green}{0.181} & -0.776 & \textcolor{green}{-0.636} & 0.755 & 0.727 & 0.562 & \textcolor{green}{0.614} & -0.265 & \textcolor{green}{-0.155} & -0.649 & \textcolor{green}{-0.452} \\
%\texttt{Mistral-7B-v0.2} & 48.3 & \textcolor{green}{52.3} & 44.7 & \textcolor{green}{37.9} & 0.328 & \textcolor{green}{0.266} & -0.795 & \textcolor{green}{-0.726} & 0.961 & 0.912 & 0.492 & \textcolor{green}{0.550} & -0.145 & \textcolor{red}{-0.258} & -0.722 & \textcolor{green}{-0.624} \\
\texttt{Meta-Llama-3-8B} & 50.1 & \textcolor{green}{60.0} & 43.3 & \textcolor{green}{31.3} & 0.310 & \textcolor{green}{0.205} & -0.771 & \textcolor{green}{-0.678} & 0.848 & 0.808 & 0.558 & \textcolor{green}{0.614} & -0.296 & \textcolor{green}{-0.140} & -0.679 & \textcolor{green}{-0.515} \\
\texttt{Qwen2.5-0.5B} & 43.3 & \textcolor{green}{63.5} & 44.6 & \textcolor{green}{20.9} & 0.337 & \textcolor{green}{0.131} & -0.738 & \textcolor{green}{-0.559} & 0.563 & 0.566 & 0.544 & \textcolor{green}{0.559} & -0.176 & \textcolor{green}{-0.163} & -0.182 & \textcolor{green}{-0.142} \\
\texttt{Qwen2.5-1.5B} & 42.5 & \textcolor{green}{60.8} & 49.7 & \textcolor{green}{28.1} & 0.359 & \textcolor{green}{0.167} & -0.780 & \textcolor{green}{-0.636} & 0.668 & 0.650 & 0.545 & \textcolor{green}{0.587} & -0.226 & \textcolor{green}{-0.116} & -0.504 & \textcolor{green}{-0.351} \\
\texttt{Qwen2.5-32B} & 49.7 & \textcolor{green}{63.2} & 43.0 & \textcolor{green}{24.8} & 0.318 & \textcolor{green}{0.161} & -0.781 & \textcolor{green}{-0.615} & 0.754 & 0.730 & 0.579 & \textcolor{green}{0.629} & -0.326 & \textcolor{green}{-0.152} & -0.640 & \textcolor{green}{-0.427} \\
\texttt{Qwen2.5-3B} & 47.0 & \textcolor{green}{63.1} & 43.6 & \textcolor{green}{23.2} & 0.317 & \textcolor{green}{0.140} & -0.738 & \textcolor{green}{-0.562} & 0.674 & 0.659 & 0.567 & \textcolor{green}{0.604} & -0.232 & \textcolor{green}{-0.111} & -0.513 & \textcolor{green}{-0.331} \\
\texttt{Llama-2-13b-hf} & 48.3 & \textcolor{green}{69.8} & 46.6 & \textcolor{green}{21.5} & 0.327 & \textcolor{green}{0.109} & -0.789 & \textcolor{green}{-0.557} & 0.554 & 0.554 & 0.541 & \textcolor{green}{0.557} & -0.115 & \textcolor{red}{-0.122} & -0.209 & \textcolor{green}{-0.127} \\
\texttt{Gemma-2-9b-it} & 37.5 & \textcolor{green}{45.3} & 59.8 & \textcolor{green}{48.6} & 0.408 & \textcolor{green}{0.307} & -0.858 & \textcolor{green}{-0.790} & 0.859 & 0.790 & 0.416 & \textcolor{green}{0.498} & 0.042 & \textcolor{green}{-0.007} & -0.754 & \textcolor{green}{-0.680} \\
\texttt{phi-2} & 47.9 & \textcolor{green}{65.7} & 44.9 & \textcolor{green}{23.5} & 0.320 & \textcolor{green}{0.131} & -0.795 & \textcolor{green}{-0.615} & 0.638 & 0.628 & 0.563 & \textcolor{green}{0.592} & -0.275 & \textcolor{green}{-0.162} & -0.493 & \textcolor{green}{-0.322} \\
\texttt{Llama-3.2-3B} & 46.3 & \textcolor{green}{65.2} & 47.3 & \textcolor{green}{24.9} & 0.341 & \textcolor{green}{0.146} & -0.797 & \textcolor{green}{-0.638} & 0.634 & 0.621 & 0.551 & \textcolor{green}{0.587} & -0.213 & \textcolor{green}{-0.157} & -0.478 & \textcolor{green}{-0.289} \\
\texttt{zephyr-7b-beta} & 47.2 & \textcolor{green}{54.0} & 45.2 & \textcolor{green}{35.5} & 0.326 & \textcolor{green}{0.239} & -0.770 & \textcolor{green}{-0.687} & 0.898 & 0.851 & 0.511 & \textcolor{green}{0.570} & -0.117 & \textcolor{green}{-0.112} & -0.703 & \textcolor{green}{-0.579} \\
\texttt{Llama-3.1-8B} & 51.6 & \textcolor{green}{63.5} & 42.6 & \textcolor{green}{27.2} & 0.311 & \textcolor{green}{0.174} & -0.782 & \textcolor{green}{-0.632} & 0.784 & 0.749 & 0.568 & \textcolor{green}{0.620} & -0.260 & \textcolor{green}{-0.095} & -0.645 & \textcolor{green}{-0.443} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Qwen2.5-1.5B} & 41.5 & \textcolor{green}{57.0} & 51.1 & \textcolor{green}{33.5} & 0.291 & \textcolor{green}{0.120} & -0.641 & \textcolor{green}{-0.515} & 0.661 & 0.638 & 0.539 & \textcolor{green}{0.584} & -0.105 & \textcolor{green}{-0.101} & -0.490 & \textcolor{green}{-0.343} \\
\texttt{Qwen2.5-3B} & 43.4 & \textcolor{green}{58.7} & 51.1 & \textcolor{green}{33.6} & 0.291 & \textcolor{green}{0.117} & -0.630 & \textcolor{green}{-0.462} & 0.666 & 0.654 & 0.553 & \textcolor{green}{0.598} & -0.127 & \textcolor{green}{-0.080} & -0.483 & \textcolor{green}{-0.391} \\
\texttt{Qwen2.5-7B} & 46.9 & \textcolor{green}{56.1} & 50.3 & \textcolor{green}{38.0} & 0.278 & \textcolor{green}{0.163} & -0.645 & \textcolor{green}{-0.544} & 0.743 & 0.707 & 0.555 & \textcolor{green}{0.600} & -0.162 & \textcolor{green}{-0.112} & -0.579 & \textcolor{green}{-0.446} \\
\texttt{Qwen2.5-0.5B} & 39.7 & \textcolor{green}{57.5} & 50.1 & \textcolor{green}{28.8} & 0.276 & \textcolor{green}{0.079} & -0.578 & \textcolor{green}{-0.400} & 0.553 & 0.560 & 0.551 & \textcolor{green}{0.571} & -0.105 & \textcolor{red}{-0.137} & -0.207 & \textcolor{red}{-0.225} \\
\texttt{phi-4} & 48.3 & \textcolor{green}{56.0} & 48.0 & \textcolor{green}{37.9} & 0.264 & \textcolor{green}{0.169} & -0.644 & \textcolor{green}{-0.573} & 0.830 & 0.796 & 0.538 & \textcolor{green}{0.599} & -0.157 & \textcolor{red}{-0.189} & -0.607 & \textcolor{green}{-0.489} \\
\texttt{Gemma-2-2b-it} & 33.8 & \textcolor{green}{47.4} & 50.9 & \textcolor{green}{33.5} & 0.288 & \textcolor{green}{0.120} & -0.521 & \textcolor{green}{-0.441} & 0.629 & 0.600 & 0.476 & \textcolor{green}{0.519} & -0.038 & \textcolor{red}{-0.083} & -0.330 & \textcolor{green}{-0.265} \\
\texttt{Llama-3.2-3B} & 45.7 & \textcolor{green}{58.7} & 51.1 & \textcolor{green}{33.5} & 0.274 & \textcolor{green}{0.117} & -0.638 & \textcolor{green}{-0.473} & 0.616 & 0.601 & 0.560 & \textcolor{green}{0.596} & -0.129 & \textcolor{red}{-0.170} & -0.438 & \textcolor{green}{-0.314} \\
\texttt{DeepSeek-V2-Lite} & 45.7 & \textcolor{green}{65.8} & 47.0 & \textcolor{green}{23.2} & 0.259 & \textcolor{green}{0.036} & -0.619 & \textcolor{green}{-0.363} & 0.429 & 0.446 & 0.544 & \textcolor{red}{0.535} & -0.053 & \textcolor{red}{-0.179} & 0.205 & \textcolor{green}{0.037} \\
\texttt{Meta-Llama-3-8B} & 49.3 & \textcolor{green}{57.4} & 48.4 & \textcolor{green}{38.3} & 0.267 & \textcolor{green}{0.171} & -0.642 & \textcolor{green}{-0.553} & 0.843 & 0.804 & 0.552 & \textcolor{green}{0.614} & -0.190 & \textcolor{green}{-0.164} & -0.602 & \textcolor{green}{-0.461} \\
\texttt{Gemma-3-1b-it} & 23.6 & \textcolor{green}{35.0} & 54.8 & \textcolor{green}{39.6} & 0.326 & \textcolor{green}{0.182} & -0.466 & \textcolor{red}{-0.474} & 0.711 & 0.670 & 0.381 & \textcolor{green}{0.448} & 0.012 & \textcolor{red}{-0.099} & -0.308 & \textcolor{green}{-0.301} \\
\texttt{Llama-2-7b-hf} & 28.5 & \textcolor{green}{50.0} & 53.4 & \textcolor{green}{24.4} & 0.313 & \textcolor{green}{0.044} & -0.528 & \textcolor{green}{-0.373} & 0.457 & 0.489 & 0.537 & \textcolor{green}{0.554} & -0.061 & \textcolor{red}{-0.313} & 0.116 & \textcolor{green}{-0.001} \\
\texttt{zephyr-7b-beta} & 50.4 & \textcolor{green}{53.7} & 47.2 & \textcolor{green}{41.9} & 0.252 & \textcolor{green}{0.200} & -0.637 & \textcolor{green}{-0.576} & 0.893 & 0.852 & 0.534 & \textcolor{green}{0.580} & -0.121 & \textcolor{red}{-0.241} & -0.589 & \textcolor{green}{-0.489} \\
\texttt{Falcon-7b-instruct} & 28.1 & \textcolor{green}{50.4} & 56.6 & \textcolor{green}{25.6} & 0.313 & \textcolor{green}{0.041} & -0.550 & \textcolor{green}{-0.394} & 0.392 & 0.433 & 0.547 & \textcolor{red}{0.536} & 0.010 & \textcolor{red}{-0.300} & 0.414 & \textcolor{green}{0.096} \\
\texttt{phi-2} & 43.9 & \textcolor{green}{57.3} & 43.6 & \textcolor{green}{26.6} & 0.234 & \textcolor{green}{0.075} & -0.572 & \textcolor{green}{-0.424} & 0.607 & 0.598 & 0.550 & \textcolor{green}{0.583} & -0.125 & \textcolor{red}{-0.141} & -0.323 & \textcolor{green}{-0.222} \\
\texttt{deepseek-llm-7b-base} & 43.6 & \textcolor{green}{65.2} & 50.7 & \textcolor{green}{22.2} & 0.291 & \textcolor{green}{0.030} & -0.662 & \textcolor{green}{-0.338} & 0.411 & 0.444 & 0.551 & \textcolor{red}{0.537} & -0.185 & \textcolor{red}{-0.268} & 0.332 & \textcolor{green}{-0.018} \\
\texttt{Llama-2-13b-hf} & 45.3 & \textcolor{green}{62.1} & 48.9 & \textcolor{green}{25.5} & 0.271 & \textcolor{green}{0.062} & -0.620 & \textcolor{green}{-0.393} & 0.545 & 0.547 & 0.553 & \textcolor{green}{0.579} & -0.078 & \textcolor{red}{-0.102} & -0.192 & \textcolor{green}{-0.155} \\
%\texttt{Mistral-7B-v0.2} & 48.1 & \textcolor{green}{50.9} & 47.0 & \textcolor{green}{43.3} & 0.254 & \textcolor{green}{0.219} & -0.596 & \textcolor{green}{-0.559} & 0.943 & 0.906 & 0.507 & \textcolor{green}{0.548} & -0.199 & \textcolor{red}{-0.436} & -0.554 & \textcolor{green}{-0.450} \\
\texttt{phi-1\_5} & 34.6 & \textcolor{green}{55.6} & 52.1 & \textcolor{green}{24.1} & 0.290 & \textcolor{green}{0.041} & -0.546 & \textcolor{green}{-0.330} & 0.440 & 0.476 & 0.556 & \textcolor{red}{0.555} & -0.062 & \textcolor{red}{-0.160} & 0.134 & \textcolor{green}{-0.128} \\
\texttt{Llama-3.2-1B} & 39.6 & \textcolor{green}{60.5} & 53.6 & \textcolor{green}{26.6} & 0.303 & \textcolor{green}{0.055} & -0.635 & \textcolor{green}{-0.399} & 0.491 & 0.499 & 0.555 & \textcolor{green}{0.564} & -0.127 & \textcolor{red}{-0.205} & -0.094 & \textcolor{red}{-0.129} \\
\texttt{Llama-3.1-8B} & 49.7 & \textcolor{green}{60.4} & 45.0 & \textcolor{green}{31.8} & 0.250 & \textcolor{green}{0.128} & -0.618 & \textcolor{green}{-0.501} & 0.767 & 0.742 & 0.572 & \textcolor{green}{0.625} & -0.192 & \textcolor{green}{-0.157} & -0.554 & \textcolor{green}{-0.404} \\
\texttt{Qwen2.5-32B} & 48.3 & \textcolor{green}{60.3} & 49.0 & \textcolor{green}{34.3} & 0.266 & \textcolor{green}{0.129} & -0.648 & \textcolor{green}{-0.510} & 0.747 & 0.719 & 0.565 & \textcolor{green}{0.612} & -0.201 & \textcolor{green}{-0.119} & -0.568 & \textcolor{green}{-0.408} \\
\texttt{Gemma-2-9b-it} & 34.2 & \textcolor{green}{42.7} & 49.0 & \textcolor{green}{37.9} & 0.292 & \textcolor{green}{0.185} & -0.563 & \textcolor{green}{-0.538} & 0.865 & 0.814 & 0.401 & \textcolor{green}{0.477} & -0.115 & \textcolor{red}{-0.164} & -0.413 & \textcolor{green}{-0.352} \\
\texttt{Mistral-7B-v0.3} & 48.6 & \textcolor{green}{52.6} & 47.2 & \textcolor{green}{41.3} & 0.251 & \textcolor{green}{0.198} & -0.623 & \textcolor{green}{-0.574} & 0.883 & 0.843 & 0.541 & \textcolor{green}{0.588} & -0.197 & \textcolor{red}{-0.299} & -0.581 & \textcolor{green}{-0.486} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
%\texttt{Mistral-7B-v0.2} & 54.3 & 54.3 & 59.1 & \textcolor{green}{57.5} & -0.005 & \textcolor{red}{-0.021} & 0.224 & \textcolor{red}{0.246} & 0.942 & 0.916 & 0.556 & \textcolor{green}{0.557} & 0.103 & \textcolor{red}{-0.125} & 0.190 & \textcolor{red}{0.193} \\
\texttt{Falcon-7b-instruct} & 23.8 & \textcolor{green}{29.5} & 46.6 & \textcolor{green}{33.2} & -0.037 & \textcolor{red}{-0.153} & 0.195 & \textcolor{red}{0.265} & 0.390 & 0.401 & 0.564 & \textcolor{red}{0.558} & 0.062 & \textcolor{green}{0.062} & -0.171 & \textcolor{red}{-0.298} \\
\texttt{Qwen2.5-1.5B} & 53.0 & \textcolor{green}{56.0} & 60.0 & \textcolor{green}{54.6} & 0.006 & \textcolor{red}{-0.049} & 0.176 & \textcolor{red}{0.277} & 0.644 & 0.626 & 0.609 & \textcolor{red}{0.605} & 0.165 & \textcolor{red}{0.166} & 0.049 & \textcolor{red}{0.092} \\
\texttt{DeepSeek-V2-Lite} & 52.4 & \textcolor{green}{54.6} & 58.5 & \textcolor{green}{49.9} & -0.014 & \textcolor{red}{-0.099} & 0.208 & \textcolor{red}{0.350} & 0.417 & 0.417 & 0.553 & \textcolor{red}{0.550} & 0.217 & \textcolor{red}{0.230} & -0.129 & \textcolor{red}{-0.232} \\
\texttt{Gemma-2-9b-it} & 36.0 & \textcolor{green}{37.7} & 54.1 & \textcolor{green}{50.9} & -0.017 & \textcolor{red}{-0.047} & 0.195 & \textcolor{red}{0.239} & 0.842 & 0.819 & 0.432 & \textcolor{green}{0.440} & 0.074 & \textcolor{green}{-0.040} & 0.166 & \textcolor{red}{0.235} \\
\texttt{Meta-Llama-3-8B} & 56.6 & \textcolor{green}{56.7} & 60.4 & \textcolor{green}{58.3} & -0.002 & \textcolor{red}{-0.022} & 0.215 & \textcolor{red}{0.251} & 0.820 & 0.795 & 0.630 & \textcolor{red}{0.628} & 0.163 & \textcolor{green}{0.051} & 0.155 & \textcolor{red}{0.184} \\
\texttt{zephyr-7b-beta} & 56.0 & \textcolor{green}{56.3} & 58.5 & \textcolor{green}{56.8} & -0.012 & \textcolor{red}{-0.029} & 0.239 & \textcolor{red}{0.266} & 0.866 & 0.842 & 0.600 & \textcolor{red}{0.598} & 0.128 & \textcolor{green}{-0.029} & 0.214 & \textcolor{red}{0.229} \\
\texttt{Gemma-3-1b-it} & 25.2 & \textcolor{green}{28.1} & 50.3 & \textcolor{green}{43.7} & -0.024 & \textcolor{red}{-0.086} & 0.187 & \textcolor{red}{0.192} & 0.713 & 0.692 & 0.394 & \textcolor{green}{0.413} & 0.003 & \textcolor{red}{-0.078} & 0.145 & \textcolor{red}{0.213} \\
\texttt{Llama-3.2-3B} & 53.1 & \textcolor{green}{55.7} & 60.0 & \textcolor{green}{53.3} & -0.004 & \textcolor{red}{-0.074} & 0.206 & \textcolor{red}{0.317} & 0.607 & 0.592 & 0.609 & \textcolor{red}{0.605} & 0.178 & \textcolor{red}{0.198} & 0.065 & \textcolor{red}{0.133} \\
\texttt{Qwen2.5-7B} & 54.3 & \textcolor{green}{55.8} & 58.7 & \textcolor{green}{54.7} & -0.002 & \textcolor{red}{-0.040} & 0.196 & \textcolor{red}{0.269} & 0.733 & 0.710 & 0.625 & \textcolor{red}{0.623} & 0.174 & \textcolor{green}{0.128} & 0.109 & \textcolor{red}{0.147} \\
\texttt{Gemma-2-2b-it} & 38.3 & \textcolor{green}{40.7} & 55.6 & \textcolor{green}{48.9} & -0.010 & \textcolor{red}{-0.079} & 0.234 & \textcolor{red}{0.301} & 0.627 & 0.609 & 0.492 & \textcolor{green}{0.501} & -0.007 & \textcolor{red}{-0.021} & 0.143 & \textcolor{red}{0.191} \\
\texttt{deepseek-llm-7b-base} & 47.4 & \textcolor{green}{48.9} & 58.8 & \textcolor{green}{47.9} & -0.006 & \textcolor{red}{-0.108} & 0.244 & \textcolor{red}{0.378} & 0.395 & 0.398 & 0.552 & \textcolor{green}{0.553} & 0.145 & \textcolor{red}{0.212} & -0.195 & \textcolor{red}{-0.278} \\
\texttt{phi-4} & 56.3 & \textcolor{green}{57.5} & 58.5 & \textcolor{green}{55.4} & -0.009 & \textcolor{red}{-0.037} & 0.215 & \textcolor{red}{0.278} & 0.815 & 0.788 & 0.609 & \textcolor{red}{0.609} & 0.155 & \textcolor{green}{0.036} & 0.151 & \textcolor{red}{0.175} \\
\texttt{Mistral-7B-v0.3} & 56.1 & \textcolor{green}{56.6} & 57.3 & \textcolor{green}{55.3} & -0.015 & \textcolor{red}{-0.035} & 0.237 & \textcolor{red}{0.279} & 0.865 & 0.841 & 0.602 & \textcolor{red}{0.600} & 0.147 & \textcolor{green}{-0.006} & 0.186 & \textcolor{red}{0.201} \\
\texttt{phi-2} & 46.4 & \textcolor{green}{48.1} & 53.8 & \textcolor{green}{47.7} & -0.033 & \textcolor{red}{-0.087} & 0.247 & \textcolor{red}{0.330} & 0.589 & 0.577 & 0.583 & \textcolor{red}{0.581} & 0.125 & \textcolor{red}{0.127} & 0.067 & \textcolor{red}{0.073} \\
\texttt{Qwen2.5-0.5B} & 47.2 & \textcolor{green}{49.0} & 56.6 & \textcolor{green}{47.0} & -0.005 & \textcolor{red}{-0.091} & 0.223 & \textcolor{red}{0.341} & 0.534 & 0.524 & 0.561 & \textcolor{green}{0.566} & 0.145 & \textcolor{red}{0.146} & -0.096 & \textcolor{green}{-0.077} \\
\texttt{phi-1\_5} & 35.6 & \textcolor{green}{39.2} & 51.7 & \textcolor{green}{38.9} & -0.004 & \textcolor{red}{-0.121} & 0.253 & \textcolor{red}{0.365} & 0.421 & 0.428 & 0.560 & \textcolor{green}{0.562} & 0.084 & \textcolor{red}{0.153} & -0.139 & \textcolor{red}{-0.245} \\
\texttt{Llama-2-7b-hf} & 31.8 & \textcolor{green}{37.2} & 49.9 & \textcolor{green}{37.9} & -0.021 & \textcolor{red}{-0.130} & 0.237 & \textcolor{red}{0.335} & 0.446 & 0.455 & 0.539 & \textcolor{green}{0.542} & 0.060 & \textcolor{green}{0.042} & -0.106 & \textcolor{red}{-0.182} \\
\texttt{Llama-3.2-1B} & 48.4 & \textcolor{green}{51.4} & 57.8 & \textcolor{green}{48.9} & 0.004 & \textcolor{red}{-0.083} & 0.199 & \textcolor{red}{0.320} & 0.479 & 0.474 & 0.571 & \textcolor{green}{0.572} & 0.158 & \textcolor{red}{0.159} & -0.107 & \textcolor{green}{-0.091} \\
\texttt{Qwen2.5-3B} & 54.6 & \textcolor{green}{56.7} & 62.8 & \textcolor{green}{56.7} & 0.017 & \textcolor{red}{-0.043} & 0.174 & \textcolor{red}{0.294} & 0.655 & 0.636 & 0.630 & \textcolor{red}{0.627} & 0.153 & \textcolor{red}{0.194} & 0.061 & \textcolor{red}{0.111} \\
\texttt{Llama-3.1-8B} & 57.3 & \textcolor{green}{58.3} & 60.8 & \textcolor{green}{57.4} & -0.004 & \textcolor{red}{-0.038} & 0.226 & \textcolor{red}{0.294} & 0.740 & 0.718 & 0.635 & \textcolor{red}{0.632} & 0.171 & \textcolor{green}{0.138} & 0.114 & \textcolor{red}{0.165} \\
\texttt{Qwen2.5-32B} & 58.8 & \textcolor{green}{61.1} & 61.1 & \textcolor{green}{57.8} & 0.001 & \textcolor{red}{-0.032} & 0.180 & \textcolor{red}{0.253} & 0.736 & 0.718 & 0.649 & \textcolor{red}{0.642} & 0.154 & \textcolor{green}{0.118} & 0.105 & \textcolor{red}{0.124} \\
\texttt{Llama-2-13b-hf} & 49.1 & \textcolor{green}{52.8} & 60.0 & \textcolor{green}{52.0} & 0.006 & \textcolor{red}{-0.074} & 0.236 & \textcolor{red}{0.370} & 0.526 & 0.519 & 0.581 & \textcolor{red}{0.574} & 0.147 & \textcolor{red}{0.233} & 0.012 & \textcolor{red}{-0.022} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc cc cc cc cc cc cc cc}
\toprule
\textbf{Model} & \multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{2}{c}{\textbf{HPSR (\%)}} & \multicolumn{2}{c}{\textbf{PopGap}} & \multicolumn{2}{c}{\textbf{Spearman}} & \multicolumn{2}{c}{\textbf{Confidence}} & \multicolumn{2}{c}{\textbf{Alignment}} & \multicolumn{2}{c}{\textbf{Spearman Conf Pop}} & \multicolumn{2}{c}{\textbf{Spearman Align Pop}} \\
\cmidrule(lr){2-3} \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} & \textbf{Before} & \textbf{After} \\
\midrule
\texttt{Llama-3.1-8B} & 16.1 & \textcolor{green}{31.6} & 56.3 & \textcolor{green}{27.4} & 0.412 & \textcolor{green}{0.039} & -0.644 & \textcolor{red}{-0.793} & 0.672 & 0.530 & 0.343 & \textcolor{green}{0.469} & 0.365 & \textcolor{green}{0.129} & -0.437 & \textcolor{green}{-0.091} \\
\texttt{zephyr-7b-beta} & 20.8 & \textcolor{green}{40.9} & 54.7 & \textcolor{green}{26.4} & 0.405 & \textcolor{green}{0.037} & -0.713 & \textcolor{red}{-0.854} & 0.862 & 0.672 & 0.277 & \textcolor{green}{0.443} & 0.260 & \textcolor{green}{0.063} & -0.592 & \textcolor{green}{-0.436} \\
\texttt{phi-1\_5} & 18.1 & \textcolor{green}{40.9} & 53.3 & \textcolor{green}{23.1} & 0.369 & \textcolor{green}{0.030} & -0.669 & \textcolor{red}{-0.859} & 0.409 & 0.394 & 0.537 & \textcolor{red}{0.513} & 0.248 & \textcolor{green}{0.063} & 0.281 & \textcolor{red}{0.582} \\
\texttt{Gemma-2-2b-it} & 54.3 & \textcolor{green}{64.7} & 28.8 & \textcolor{green}{15.7} & 0.171 & \textcolor{green}{0.018} & -0.928 & \textcolor{red}{-0.942} & 0.557 & 0.529 & 0.478 & \textcolor{green}{0.500} & 0.097 & \textcolor{green}{-0.011} & -0.260 & \textcolor{green}{-0.089} \\
\texttt{Falcon-7b-instruct} & 0.7 & \textcolor{green}{2.8} & 63.0 & \textcolor{green}{43.7} & 0.399 & \textcolor{green}{0.054} & -0.145 & \textcolor{red}{-0.277} & 0.389 & 0.409 & 0.608 & \textcolor{red}{0.599} & 0.168 & \textcolor{green}{0.133} & -0.126 & \textcolor{red}{-0.171} \\
\texttt{Gemma-2-9b-it} & 3.0 & \textcolor{green}{14.5} & 63.4 & \textcolor{green}{37.9} & 0.404 & \textcolor{green}{0.053} & -0.295 & \textcolor{red}{-0.586} & 0.834 & 0.655 & 0.171 & \textcolor{green}{0.330} & 0.132 & \textcolor{red}{0.199} & -0.146 & \textcolor{green}{-0.121} \\
\texttt{deepseek-llm-7b-base} & 5.0 & \textcolor{green}{17.8} & 66.8 & \textcolor{green}{35.5} & 0.488 & \textcolor{green}{0.041} & -0.387 & \textcolor{red}{-0.639} & 0.392 & 0.374 & 0.592 & \textcolor{green}{0.594} & 0.267 & \textcolor{green}{0.012} & -0.071 & \textcolor{red}{0.292} \\
\texttt{Llama-2-13b-hf} & 16.8 & \textcolor{green}{34.9} & 58.4 & \textcolor{green}{27.6} & 0.428 & \textcolor{green}{0.034} & -0.658 & \textcolor{red}{-0.818} & 0.462 & 0.402 & 0.490 & \textcolor{green}{0.522} & 0.387 & \textcolor{green}{0.142} & 0.046 & \textcolor{red}{0.445} \\
\texttt{DeepSeek-V2-Lite} & 75.9 & \textcolor{green}{90.6} & 18.2 & \textcolor{green}{3.3} & 0.162 & \textcolor{green}{0.005} & -0.976 & \textcolor{green}{-0.965} & 0.409 & 0.408 & 0.449 & \textcolor{red}{0.431} & -0.047 & \textcolor{red}{-0.158} & 0.539 & \textcolor{green}{0.448} \\
\texttt{Qwen2.5-7B} & 16.5 & \textcolor{green}{37.9} & 61.1 & \textcolor{green}{27.2} & 0.451 & \textcolor{green}{0.037} & -0.660 & \textcolor{red}{-0.837} & 0.655 & 0.519 & 0.369 & \textcolor{green}{0.479} & 0.335 & \textcolor{green}{0.140} & -0.464 & \textcolor{green}{-0.064} \\
\texttt{Llama-3.2-3B} & 0.6 & \textcolor{green}{5.3} & 69.9 & \textcolor{green}{41.5} & 0.517 & \textcolor{green}{0.052} & -0.136 & \textcolor{red}{-0.376} & 0.580 & 0.471 & 0.418 & \textcolor{green}{0.528} & 0.285 & \textcolor{green}{0.118} & -0.268 & \textcolor{green}{-0.077} \\
\texttt{phi-2} & 6.4 & \textcolor{green}{21.9} & 59.0 & \textcolor{green}{31.8} & 0.382 & \textcolor{green}{0.045} & -0.424 & \textcolor{red}{-0.699} & 0.553 & 0.480 & 0.436 & \textcolor{green}{0.487} & 0.236 & \textcolor{red}{0.269} & -0.112 & \textcolor{green}{0.092} \\
\texttt{Qwen2.5-0.5B} & 1.1 & \textcolor{green}{10.3} & 65.5 & \textcolor{green}{37.7} & 0.455 & \textcolor{green}{0.049} & -0.186 & \textcolor{red}{-0.505} & 0.545 & 0.461 & 0.453 & \textcolor{green}{0.522} & 0.151 & \textcolor{red}{0.176} & -0.130 & \textcolor{green}{0.030} \\
\texttt{Qwen2.5-3B} & 17.1 & \textcolor{green}{42.3} & 61.8 & \textcolor{green}{23.9} & 0.482 & \textcolor{green}{0.034} & -0.672 & \textcolor{red}{-0.859} & 0.585 & 0.466 & 0.414 & \textcolor{green}{0.495} & 0.311 & \textcolor{green}{0.092} & -0.286 & \textcolor{green}{0.240} \\
%\texttt{Mistral-7B-v0.2} & 6.8 & \textcolor{green}{21.7} & 64.8 & \textcolor{green}{33.5} & 0.459 & \textcolor{green}{0.054} & -0.445 & \textcolor{red}{-0.691} & 0.940 & 0.687 & 0.117 & \textcolor{green}{0.343} & 0.224 & \textcolor{green}{0.074} & -0.359 & \textcolor{green}{-0.201} \\
\texttt{Meta-Llama-3-8B} & 23.6 & \textcolor{green}{44.0} & 55.0 & \textcolor{green}{22.1} & 0.421 & \textcolor{green}{0.033} & -0.750 & \textcolor{red}{-0.865} & 0.768 & 0.599 & 0.345 & \textcolor{green}{0.486} & 0.230 & \textcolor{green}{0.034} & -0.625 & \textcolor{green}{-0.313} \\
\texttt{Mistral-7B-v0.3} & 23.8 & \textcolor{green}{41.7} & 54.3 & \textcolor{green}{24.9} & 0.417 & \textcolor{green}{0.033} & -0.751 & \textcolor{red}{-0.855} & 0.862 & 0.663 & 0.291 & \textcolor{green}{0.468} & 0.297 & \textcolor{green}{0.020} & -0.644 & \textcolor{green}{-0.436} \\
\texttt{Qwen2.5-32B} & 25.1 & \textcolor{green}{42.3} & 54.7 & \textcolor{green}{25.5} & 0.418 & \textcolor{green}{0.034} & -0.774 & \textcolor{red}{-0.866} & 0.658 & 0.542 & 0.439 & \textcolor{green}{0.533} & 0.085 & \textcolor{red}{-0.120} & -0.582 & \textcolor{green}{-0.182} \\
\texttt{Llama-3.2-1B} & 0.1 & \textcolor{green}{2.7} & 69.8 & \textcolor{green}{39.2} & 0.527 & \textcolor{green}{0.052} & -0.068 & \textcolor{red}{-0.268} & 0.484 & 0.422 & 0.517 & \textcolor{green}{0.588} & 0.307 & \textcolor{green}{0.140} & -0.308 & \textcolor{green}{-0.204} \\
\texttt{Gemma-3-1b-it} & 19.7 & \textcolor{green}{38.5} & 53.4 & \textcolor{green}{29.1} & 0.330 & \textcolor{green}{0.036} & -0.686 & \textcolor{red}{-0.844} & 0.649 & 0.566 & 0.382 & \textcolor{green}{0.447} & 0.236 & \textcolor{green}{0.207} & -0.422 & \textcolor{green}{-0.247} \\
\texttt{Qwen2.5-1.5B} & 12.5 & \textcolor{green}{28.2} & 61.5 & \textcolor{green}{31.3} & 0.455 & \textcolor{green}{0.041} & -0.586 & \textcolor{red}{-0.767} & 0.589 & 0.470 & 0.412 & \textcolor{green}{0.507} & 0.351 & \textcolor{green}{0.136} & -0.339 & \textcolor{green}{0.139} \\
\texttt{phi-4} & 31.5 & \textcolor{green}{53.7} & 51.1 & \textcolor{green}{20.5} & 0.378 & \textcolor{green}{0.027} & -0.823 & \textcolor{red}{-0.909} & 0.795 & 0.647 & 0.405 & \textcolor{green}{0.529} & 0.068 & \textcolor{green}{-0.058} & -0.730 & \textcolor{green}{-0.460} \\
\texttt{Llama-2-7b-hf} & 3.6 & \textcolor{green}{11.0} & 65.1 & \textcolor{green}{40.3} & 0.434 & \textcolor{green}{0.043} & -0.325 & \textcolor{red}{-0.525} & 0.396 & 0.396 & 0.592 & \textcolor{red}{0.591} & 0.352 & \textcolor{green}{0.106} & -0.178 & \textcolor{green}{0.111} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l|ccc|ccc|ccc|ccc}
\toprule
& \multicolumn{3}{c|}{\textbf{NQ}} & \multicolumn{3}{c|}{\textbf{EntityQuestions}} & \multicolumn{3}{c|}{\textbf{MuSiQue}} & \multicolumn{3}{c}{\textbf{WebQuestions}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
\textbf{Model} & \textbf{Acc} & \textbf{$\rho$} & \textbf{HPSR} & \textbf{Acc} & \textbf{$\rho$} & \textbf{HPSR} & \textbf{Acc} & \textbf{$\rho$} & \textbf{HPSR} & \textbf{Acc} & \textbf{$\rho$} & \textbf{HPSR} \\
\midrule
%\midrule
\multicolumn{13}{c}{\textbf{S1: Baseline}} \\
\midrule
DeepSeek-V2-Lite & 41.7 $\to$ \textbf{54.0*} & -0.32 $\to$ -0.02 & 48.1 $\to$ 22.5 & 43.4 $\to$ \textbf{54.0*} & -0.28 $\to$ 0.01 & 44.4 $\to$ 22.5 & 31.2 $\to$ \textbf{44.4*} & -0.23 $\to$ 0.10 & 49.9 $\to$ 23.3 & 50.0 $\to$ \textbf{56.8*} & -0.34 $\to$ -0.01 & 46.6 $\to$ 28.6 \\
Falcon-7B & 24.8 $\to$ \textbf{40.6*} & -0.33 $\to$ -0.13 & 53.6 $\to$ 26.0 & 26.7 $\to$ \textbf{39.2*} & -0.28 $\to$ -0.06 & 50.6 $\to$ 25.2 & 27.1 $\to$ \textbf{37.3*} & -0.26 $\to$ -0.07 & 48.4 $\to$ 27.3 & 27.8 $\to$ \textbf{42.5*} & -0.26 $\to$ 0.05 & 50.3 $\to$ 23.4 \\
Gemma-2-9B & 32.6 $\to$ 34.5 & -0.33 $\to$ -0.28 & 50.7 $\to$ 46.5 & 32.7 $\to$ \textbf{36.0*} & -0.27 $\to$ -0.23 & 47.7 $\to$ 42.1 & 29.3 $\to$ \textbf{31.7*} & -0.20 $\to$ -0.16 & 48.2 $\to$ 42.8 & 36.0 $\to$ \textbf{38.7*} & -0.31 $\to$ -0.22 & 49.1 $\to$ 42.7 \\
Llama-2-7B & 31.2 $\to$ \textbf{43.4*} & -0.35 $\to$ -0.14 & 51.0 $\to$ 27.6 & 31.7 $\to$ \textbf{43.2*} & -0.29 $\to$ -0.05 & 48.6 $\to$ 24.9 & 29.3 $\to$ \textbf{40.3*} & -0.26 $\to$ -0.05 & 49.7 $\to$ 26.7 & 32.2 $\to$ \textbf{44.6*} & -0.29 $\to$ 0.01 & 49.4 $\to$ 24.6 \\
Llama-3.1-8B & 62.1 $\to$ \textbf{65.0*} & -0.29 $\to$ -0.20 & 37.6 $\to$ 32.7 & 59.2 $\to$ \textbf{63.7*} & -0.25 $\to$ -0.09 & 35.6 $\to$ 27.5 & 42.8 $\to$ \textbf{50.1*} & -0.21 $\to$ -0.08 & 40.8 $\to$ 30.9 & 53.3 $\to$ \textbf{57.8*} & -0.27 $\to$ -0.11 & 45.9 $\to$ 37.5 \\
Llama-2-13B & 48.5 $\to$ \textbf{57.0*} & -0.32 $\to$ -0.10 & 43.3 $\to$ 26.3 & 47.3 $\to$ \textbf{54.4*} & -0.30 $\to$ -0.08 & 42.6 $\to$ 27.8 & 34.1 $\to$ \textbf{44.6*} & -0.23 $\to$ -0.02 & 46.6 $\to$ 28.9 & 49.9 $\to$ \textbf{58.5*} & -0.36 $\to$ -0.09 & 47.0 $\to$ 33.0 \\
Mistral-7B-v0.3 & 55.0 $\to$ 56.6 & -0.34 $\to$ -0.28 & 43.3 $\to$ 40.5 & 55.2 $\to$ \textbf{58.1*} & -0.26 $\to$ -0.17 & 37.3 $\to$ 32.2 & 41.1 $\to$ \textbf{47.0*} & -0.23 $\to$ -0.12 & 44.9 $\to$ 36.7 & 56.7 $\to$ 58.5 & -0.30 $\to$ -0.20 & 45.2 $\to$ 40.6 \\
Phi-1.5 & 29.1 $\to$ \textbf{40.9*} & -0.30 $\to$ -0.10 & 53.2 $\to$ 29.5 & 35.9 $\to$ \textbf{46.7*} & -0.35 $\to$ -0.11 & 49.3 $\to$ 26.7 & 31.5 $\to$ \textbf{40.3*} & -0.27 $\to$ -0.10 & 50.8 $\to$ 33.1 & 35.9 $\to$ \textbf{48.7*} & -0.32 $\to$ -0.03 & 52.1 $\to$ 27.5 \\
Phi-2 & 38.8 $\to$ \textbf{48.2*} & -0.28 $\to$ -0.13 & 47.8 $\to$ 32.4 & 45.5 $\to$ \textbf{51.5*} & -0.25 $\to$ -0.10 & 37.0 $\to$ 26.0 & 34.9 $\to$ \textbf{42.7*} & -0.24 $\to$ -0.05 & 43.0 $\to$ 27.6 & 47.2 $\to$ \textbf{51.9*} & -0.30 $\to$ -0.09 & 42.5 $\to$ 31.1 \\
Phi-4 & 57.6 $\to$ \textbf{60.4*} & -0.31 $\to$ -0.23 & 40.3 $\to$ 35.8 & 59.4 $\to$ \textbf{62.2*} & -0.25 $\to$ -0.15 & 34.6 $\to$ 29.4 & 48.6 $\to$ \textbf{51.6*} & -0.21 $\to$ -0.12 & 36.7 $\to$ 31.0 & 53.8 $\to$ \textbf{56.1*} & -0.31 $\to$ -0.22 & 43.2 $\to$ 38.3 \\
Qwen2.5-7B & 52.4 $\to$ \textbf{56.5*} & -0.33 $\to$ -0.22 & 43.9 $\to$ 36.4 & 52.2 $\to$ \textbf{58.1*} & -0.29 $\to$ -0.09 & 41.0 $\to$ 29.2 & 41.0 $\to$ \textbf{48.4*} & -0.22 $\to$ -0.03 & 48.9 $\to$ 34.3 & 52.8 $\to$ \textbf{57.5*} & -0.32 $\to$ -0.17 & 45.0 $\to$ 37.6 \\
Qwen2.5-32B & 59.4 $\to$ \textbf{64.1*} & -0.29 $\to$ -0.17 & 38.4 $\to$ 31.4 & 59.4 $\to$ \textbf{64.7*} & -0.29 $\to$ -0.10 & 38.8 $\to$ 28.5 & 47.1 $\to$ \textbf{55.4*} & -0.29 $\to$ -0.08 & 45.1 $\to$ 32.6 & 56.8 $\to$ \textbf{61.1*} & -0.32 $\to$ -0.16 & 44.4 $\to$ 37.3 \\
Zephyr-7B & 55.8 $\to$ 57.0 & -0.31 $\to$ -0.28 & 41.4 $\to$ 39.6 & 52.9 $\to$ \textbf{56.3*} & -0.26 $\to$ -0.16 & 39.0 $\to$ 32.9 & 36.6 $\to$ \textbf{41.2*} & -0.26 $\to$ -0.16 & 50.0 $\to$ 42.0 & 54.7 $\to$ \textbf{56.8*} & -0.31 $\to$ -0.22 & 45.3 $\to$ 40.7 \\
\midrule
\multicolumn{13}{c}{\textbf{S2: Pop Trap}} \\
\midrule
DeepSeek-V2-Lite & 45.7 $\to$ \textbf{86.6*} & -0.90 $\to$ -0.54 & 52.6 $\to$ 11.8 & 46.9 $\to$ \textbf{90.6*} & -0.90 $\to$ -0.45 & 51.1 $\to$ 7.9 & 31.1 $\to$ \textbf{85.2*} & -0.89 $\to$ -0.52 & 66.0 $\to$ 11.3 & 42.2 $\to$ \textbf{82.6*} & -0.90 $\to$ -0.61 & 54.7 $\to$ 14.5 \\
Falcon-7B & 23.8 $\to$ \textbf{71.8*} & -0.90 $\to$ -0.75 & 73.8 $\to$ 25.1 & 27.4 $\to$ \textbf{81.4*} & -0.92 $\to$ -0.64 & 70.3 $\to$ 16.1 & 26.1 $\to$ \textbf{77.0*} & -0.87 $\to$ -0.66 & 70.7 $\to$ 18.3 & 28.6 $\to$ \textbf{74.5*} & -0.91 $\to$ -0.71 & 68.5 $\to$ 21.9 \\
Gemma-2-9B & 34.9 $\to$ \textbf{55.1*} & -0.91 $\to$ -0.86 & 62.5 $\to$ 41.8 & 38.0 $\to$ \textbf{62.4*} & -0.92 $\to$ -0.83 & 59.8 $\to$ 35.1 & 33.6 $\to$ \textbf{54.3*} & -0.86 $\to$ -0.83 & 62.6 $\to$ 41.4 & 37.0 $\to$ \textbf{54.6*} & -0.91 $\to$ -0.87 & 60.7 $\to$ 43.0 \\
Llama-2-7B & 29.7 $\to$ \textbf{74.3*} & -0.91 $\to$ -0.73 & 67.9 $\to$ 23.7 & 33.7 $\to$ \textbf{83.2*} & -0.92 $\to$ -0.61 & 63.9 $\to$ 14.2 & 29.9 $\to$ \textbf{81.5*} & -0.87 $\to$ -0.56 & 66.2 $\to$ 14.1 & 28.6 $\to$ \textbf{69.4*} & -0.92 $\to$ -0.77 & 69.7 $\to$ 27.8 \\
Llama-3.1-8B & 66.1 $\to$ \textbf{81.7*} & -0.82 $\to$ -0.65 & 33.0 $\to$ 17.2 & 70.2 $\to$ \textbf{88.3*} & -0.78 $\to$ -0.53 & 28.6 $\to$ 10.5 & 46.3 $\to$ \textbf{79.2*} & -0.87 $\to$ -0.63 & 51.1 $\to$ 17.8 & 53.1 $\to$ \textbf{72.2*} & -0.88 $\to$ -0.75 & 44.3 $\to$ 25.1 \\
Llama-2-13B & 50.3 $\to$ \textbf{81.0*} & -0.89 $\to$ -0.65 & 47.0 $\to$ 16.7 & 50.5 $\to$ \textbf{86.0*} & -0.89 $\to$ -0.56 & 47.7 $\to$ 12.2 & 32.5 $\to$ \textbf{78.6*} & -0.86 $\to$ -0.61 & 64.1 $\to$ 17.8 & 45.4 $\to$ \textbf{77.8*} & -0.90 $\to$ -0.68 & 52.3 $\to$ 19.5 \\
Mistral-7B-v0.3 & 57.0 $\to$ \textbf{71.3*} & -0.87 $\to$ -0.77 & 41.4 $\to$ 27.2 & 65.4 $\to$ \textbf{80.7*} & -0.82 $\to$ -0.66 & 33.3 $\to$ 17.8 & 43.0 $\to$ \textbf{66.9*} & -0.87 $\to$ -0.77 & 53.8 $\to$ 29.5 & 49.1 $\to$ \textbf{63.2*} & -0.90 $\to$ -0.83 & 48.6 $\to$ 34.3 \\
Phi-1.5 & 27.0 $\to$ \textbf{75.0*} & -0.91 $\to$ -0.72 & 70.3 $\to$ 22.9 & 37.2 $\to$ \textbf{84.6*} & -0.92 $\to$ -0.59 & 60.4 $\to$ 13.2 & 32.8 $\to$ \textbf{78.6*} & -0.85 $\to$ -0.60 & 62.2 $\to$ 16.0 & 34.3 $\to$ \textbf{77.1*} & -0.92 $\to$ -0.69 & 63.0 $\to$ 20.1 \\
Phi-2 & 48.8 $\to$ \textbf{80.7*} & -0.90 $\to$ -0.65 & 49.5 $\to$ 17.5 & 67.9 $\to$ \textbf{88.4*} & -0.79 $\to$ -0.51 & 30.3 $\to$ 9.8 & 48.3 $\to$ \textbf{80.0*} & -0.86 $\to$ -0.62 & 48.4 $\to$ 17.0 & 48.1 $\to$ \textbf{76.5*} & -0.89 $\to$ -0.70 & 48.7 $\to$ 20.4 \\
Phi-4 & 63.3 $\to$ \textbf{76.7*} & -0.83 $\to$ -0.71 & 35.4 $\to$ 22.1 & 73.4 $\to$ \textbf{86.3*} & -0.75 $\to$ -0.56 & 25.5 $\to$ 12.5 & 52.6 $\to$ \textbf{74.0*} & -0.86 $\to$ -0.70 & 44.6 $\to$ 23.2 & 48.6 $\to$ \textbf{64.7*} & -0.90 $\to$ -0.82 & 49.1 $\to$ 33.0 \\
Qwen2.5-7B & 56.3 $\to$ \textbf{78.6*} & -0.86 $\to$ -0.68 & 41.9 $\to$ 19.6 & 62.0 $\to$ \textbf{86.6*} & -0.84 $\to$ -0.55 & 36.3 $\to$ 11.7 & 42.0 $\to$ \textbf{76.1*} & -0.87 $\to$ -0.65 & 55.0 $\to$ 19.9 & 49.3 $\to$ \textbf{69.9*} & -0.89 $\to$ -0.77 & 48.6 $\to$ 27.6 \\
Qwen2.5-32B & 64.5 $\to$ \textbf{83.8*} & -0.82 $\to$ -0.61 & 34.5 $\to$ 15.0 & 65.5 $\to$ \textbf{88.7*} & -0.82 $\to$ -0.51 & 33.3 $\to$ 10.2 & 47.4 $\to$ \textbf{78.3*} & -0.85 $\to$ -0.63 & 49.1 $\to$ 18.0 & 53.7 $\to$ \textbf{73.1*} & -0.88 $\to$ -0.75 & 43.7 $\to$ 24.6 \\
Zephyr-7B & 55.5 $\to$ \textbf{68.0*} & -0.87 $\to$ -0.79 & 43.0 $\to$ 30.5 & 61.4 $\to$ \textbf{77.8*} & -0.84 $\to$ -0.69 & 37.2 $\to$ 20.6 & 40.6 $\to$ \textbf{62.8*} & -0.87 $\to$ -0.79 & 55.9 $\to$ 33.4 & 49.6 $\to$ \textbf{63.8*} & -0.89 $\to$ -0.82 & 48.1 $\to$ 33.8 \\
\midrule
\multicolumn{13}{c}{\textbf{S3: Gradient}} \\
\midrule
DeepSeek-V2-Lite & 42.1 $\to$ \textbf{69.5*} & -0.66 $\to$ -0.43 & 40.1 $\to$ 13.2 & 45.5 $\to$ \textbf{77.5*} & -0.75 $\to$ -0.35 & 45.4 $\to$ 10.9 & 33.9 $\to$ \textbf{67.3*} & -0.66 $\to$ -0.31 & 51.4 $\to$ 14.5 & 46.4 $\to$ \textbf{71.8*} & -0.69 $\to$ -0.42 & 40.5 $\to$ 14.4 \\
Falcon-7B & 24.3 $\to$ \textbf{66.7*} & -0.89 $\to$ -0.74 & 75.7 $\to$ 32.2 & 28.0 $\to$ \textbf{70.8*} & -0.87 $\to$ -0.60 & 71.8 $\to$ 24.0 & 26.2 $\to$ \textbf{65.9*} & -0.85 $\to$ -0.60 & 73.8 $\to$ 29.7 & 25.8 $\to$ \textbf{63.5*} & -0.87 $\to$ -0.68 & 73.6 $\to$ 30.6 \\
Gemma-2-9B & 34.0 $\to$ \textbf{46.0*} & -0.84 $\to$ -0.78 & 62.4 $\to$ 47.3 & 35.4 $\to$ \textbf{49.1*} & -0.85 $\to$ -0.75 & 61.2 $\to$ 42.6 & 32.0 $\to$ \textbf{43.5*} & -0.83 $\to$ -0.73 & 65.7 $\to$ 50.1 & 37.5 $\to$ \textbf{45.3*} & -0.86 $\to$ -0.79 & 59.8 $\to$ 48.6 \\
Llama-2-7B & 30.7 $\to$ \textbf{68.7*} & -0.91 $\to$ -0.67 & 67.6 $\to$ 25.8 & 32.4 $\to$ \textbf{72.7*} & -0.88 $\to$ -0.54 & 66.1 $\to$ 19.7 & 24.9 $\to$ \textbf{70.3*} & -0.84 $\to$ -0.48 & 72.9 $\to$ 21.4 & 26.9 $\to$ \textbf{60.0*} & -0.94 $\to$ -0.72 & 72.6 $\to$ 34.3 \\
Llama-3.1-8B & 60.4 $\to$ \textbf{73.0*} & -0.73 $\to$ -0.58 & 33.1 $\to$ 19.8 & 65.3 $\to$ \textbf{80.6*} & -0.73 $\to$ -0.50 & 30.7 $\to$ 13.9 & 46.2 $\to$ \textbf{67.4*} & -0.76 $\to$ -0.55 & 45.2 $\to$ 22.4 & 51.6 $\to$ \textbf{63.5*} & -0.78 $\to$ -0.63 & 42.6 $\to$ 27.2 \\
Llama-2-13B & 48.9 $\to$ \textbf{71.9*} & -0.79 $\to$ -0.56 & 45.9 $\to$ 21.0 & 49.5 $\to$ \textbf{75.9*} & -0.81 $\to$ -0.49 & 45.7 $\to$ 15.8 & 35.1 $\to$ \textbf{66.9*} & -0.73 $\to$ -0.47 & 57.0 $\to$ 21.9 & 48.3 $\to$ \textbf{69.8*} & -0.79 $\to$ -0.56 & 46.6 $\to$ 21.5 \\
Mistral-7B-v0.3 & 56.2 $\to$ \textbf{63.2*} & -0.71 $\to$ -0.62 & 35.2 $\to$ 26.3 & 60.5 $\to$ \textbf{70.8*} & -0.73 $\to$ -0.58 & 32.5 $\to$ 20.0 & 41.5 $\to$ \textbf{56.8*} & -0.71 $\to$ -0.57 & 47.0 $\to$ 27.0 & 49.4 $\to$ \textbf{56.4*} & -0.79 $\to$ -0.69 & 43.9 $\to$ 33.8 \\
Phi-1.5 & 29.2 $\to$ \textbf{69.3*} & -0.87 $\to$ -0.64 & 68.0 $\to$ 24.4 & 36.3 $\to$ \textbf{71.3*} & -0.82 $\to$ -0.52 & 59.0 $\to$ 18.0 & 29.4 $\to$ \textbf{65.3*} & -0.73 $\to$ -0.48 & 65.7 $\to$ 24.5 & 33.0 $\to$ \textbf{68.9*} & -0.82 $\to$ -0.59 & 61.8 $\to$ 21.9 \\
Phi-2 & 42.6 $\to$ \textbf{68.8*} & -0.74 $\to$ -0.55 & 48.6 $\to$ 21.0 & 57.5 $\to$ \textbf{75.8*} & -0.75 $\to$ -0.50 & 36.3 $\to$ 15.7 & 44.2 $\to$ \textbf{68.8*} & -0.75 $\to$ -0.48 & 48.3 $\to$ 19.8 & 47.9 $\to$ \textbf{65.7*} & -0.79 $\to$ -0.62 & 44.9 $\to$ 23.5 \\
Phi-4 & 58.8 $\to$ \textbf{69.0*} & -0.73 $\to$ -0.61 & 34.8 $\to$ 23.3 & 65.8 $\to$ \textbf{76.7*} & -0.71 $\to$ -0.55 & 28.8 $\to$ 16.5 & 49.8 $\to$ \textbf{65.0*} & -0.72 $\to$ -0.55 & 41.5 $\to$ 24.0 & 48.9 $\to$ \textbf{58.4*} & -0.83 $\to$ -0.72 & 47.2 $\to$ 34.5 \\
Qwen2.5-7B & 50.9 $\to$ \textbf{67.6*} & -0.73 $\to$ -0.56 & 39.5 $\to$ 20.4 & 56.2 $\to$ \textbf{75.2*} & -0.74 $\to$ -0.49 & 35.8 $\to$ 14.5 & 40.8 $\to$ \textbf{62.2*} & -0.69 $\to$ -0.50 & 47.8 $\to$ 22.5 & 47.9 $\to$ \textbf{60.4*} & -0.78 $\to$ -0.64 & 45.0 $\to$ 27.9 \\
Qwen2.5-32B & 60.5 $\to$ \textbf{73.3*} & -0.65 $\to$ -0.47 & 29.6 $\to$ 15.3 & 62.5 $\to$ \textbf{79.0*} & -0.69 $\to$ -0.44 & 28.8 $\to$ 11.1 & 45.9 $\to$ \textbf{65.7*} & -0.66 $\to$ -0.47 & 39.6 $\to$ 17.6 & 49.7 $\to$ \textbf{63.2*} & -0.78 $\to$ -0.61 & 43.0 $\to$ 24.8 \\
Zephyr-7B & 53.6 $\to$ \textbf{58.2*} & -0.68 $\to$ -0.61 & 34.3 $\to$ 28.1 & 55.4 $\to$ \textbf{64.5*} & -0.70 $\to$ -0.58 & 34.4 $\to$ 22.9 & 38.8 $\to$ \textbf{49.7*} & -0.65 $\to$ -0.55 & 45.8 $\to$ 29.9 & 47.2 $\to$ \textbf{54.0*} & -0.77 $\to$ -0.69 & 45.2 $\to$ 35.5 \\
\midrule
\multicolumn{13}{c}{\textbf{S4: Direct}} \\
\midrule
DeepSeek-V2-Lite & 40.5 $\to$ \textbf{65.0*} & -0.61 $\to$ -0.33 & 48.9 $\to$ 18.9 & 42.4 $\to$ \textbf{64.4*} & -0.58 $\to$ -0.28 & 45.4 $\to$ 17.2 & 27.3 $\to$ \textbf{55.9*} & -0.50 $\to$ -0.24 & 55.7 $\to$ 20.1 & 45.7 $\to$ \textbf{65.8*} & -0.62 $\to$ -0.36 & 47.0 $\to$ 23.2 \\
Falcon-7B & 26.5 $\to$ \textbf{49.0*} & -0.59 $\to$ -0.49 & 57.2 $\to$ 25.6 & 27.0 $\to$ \textbf{48.6*} & -0.52 $\to$ -0.38 & 52.9 $\to$ 22.8 & 25.1 $\to$ \textbf{50.3*} & -0.53 $\to$ -0.35 & 57.0 $\to$ 23.7 & 28.1 $\to$ \textbf{50.4*} & -0.55 $\to$ -0.39 & 56.6 $\to$ 25.6 \\
Gemma-2-9B & 30.2 $\to$ \textbf{35.1*} & -0.54 $\to$ -0.54 & 53.7 $\to$ 47.6 & 33.2 $\to$ \textbf{40.2*} & -0.53 $\to$ -0.50 & 49.1 $\to$ 39.3 & 26.1 $\to$ \textbf{35.5*} & -0.49 $\to$ -0.47 & 55.9 $\to$ 43.8 & 34.2 $\to$ \textbf{42.7*} & -0.56 $\to$ -0.54 & 49.0 $\to$ 37.9 \\
Llama-2-7B & 31.0 $\to$ \textbf{53.0*} & -0.57 $\to$ -0.45 & 52.7 $\to$ 24.5 & 33.0 $\to$ \textbf{53.3*} & -0.54 $\to$ -0.35 & 49.0 $\to$ 21.0 & 25.6 $\to$ \textbf{52.9*} & -0.48 $\to$ -0.27 & 57.4 $\to$ 22.2 & 28.5 $\to$ \textbf{50.0*} & -0.53 $\to$ -0.37 & 53.4 $\to$ 24.4 \\
Llama-3.1-8B & 60.1 $\to$ \textbf{68.0*} & -0.60 $\to$ -0.50 & 36.8 $\to$ 28.5 & 61.4 $\to$ \textbf{70.8*} & -0.55 $\to$ -0.39 & 32.0 $\to$ 20.7 & 42.7 $\to$ \textbf{60.6*} & -0.61 $\to$ -0.40 & 47.5 $\to$ 26.0 & 49.7 $\to$ \textbf{60.4*} & -0.62 $\to$ -0.50 & 45.0 $\to$ 31.8 \\
Llama-2-13B & 45.7 $\to$ \textbf{63.4*} & -0.61 $\to$ -0.42 & 45.2 $\to$ 24.3 & 47.0 $\to$ \textbf{63.0*} & -0.57 $\to$ -0.36 & 42.0 $\to$ 21.3 & 32.4 $\to$ \textbf{54.1*} & -0.52 $\to$ -0.35 & 54.1 $\to$ 27.8 & 45.3 $\to$ \textbf{62.1*} & -0.62 $\to$ -0.39 & 48.9 $\to$ 25.5 \\
Mistral-7B-v0.3 & 55.6 $\to$ \textbf{58.8*} & -0.62 $\to$ -0.57 & 40.3 $\to$ 35.5 & 56.4 $\to$ \textbf{63.3*} & -0.58 $\to$ -0.47 & 35.2 $\to$ 26.5 & 37.5 $\to$ \textbf{49.4*} & -0.54 $\to$ -0.43 & 51.0 $\to$ 35.2 & 48.6 $\to$ \textbf{52.6*} & -0.62 $\to$ -0.57 & 47.2 $\to$ 41.3 \\
Phi-1.5 & 30.1 $\to$ \textbf{54.4*} & -0.58 $\to$ -0.45 & 56.0 $\to$ 23.9 & 34.3 $\to$ \textbf{54.9*} & -0.58 $\to$ -0.38 & 49.8 $\to$ 21.1 & 27.5 $\to$ \textbf{52.6*} & -0.49 $\to$ -0.30 & 52.7 $\to$ 22.4 & 34.6 $\to$ \textbf{55.6*} & -0.55 $\to$ -0.33 & 52.1 $\to$ 24.1 \\
Phi-2 & 40.0 $\to$ \textbf{58.1*} & -0.57 $\to$ -0.42 & 47.0 $\to$ 25.0 & 49.5 $\to$ \textbf{60.5*} & -0.53 $\to$ -0.39 & 34.6 $\to$ 20.9 & 34.7 $\to$ \textbf{53.7*} & -0.50 $\to$ -0.33 & 46.0 $\to$ 24.9 & 43.9 $\to$ \textbf{57.3*} & -0.57 $\to$ -0.42 & 43.6 $\to$ 26.6 \\
Phi-4 & 54.8 $\to$ \textbf{62.9*} & -0.58 $\to$ -0.49 & 40.3 $\to$ 31.2 & 61.0 $\to$ \textbf{68.3*} & -0.57 $\to$ -0.45 & 32.0 $\to$ 23.1 & 47.7 $\to$ \textbf{57.8*} & -0.60 $\to$ -0.46 & 44.2 $\to$ 30.5 & 48.3 $\to$ \textbf{56.0*} & -0.64 $\to$ -0.57 & 48.0 $\to$ 37.9 \\
Qwen2.5-7B & 48.3 $\to$ \textbf{62.6*} & -0.64 $\to$ -0.49 & 46.2 $\to$ 30.3 & 51.7 $\to$ \textbf{65.7*} & -0.60 $\to$ -0.39 & 39.6 $\to$ 21.8 & 34.8 $\to$ \textbf{54.2*} & -0.49 $\to$ -0.29 & 56.2 $\to$ 33.2 & 46.9 $\to$ \textbf{56.1*} & -0.64 $\to$ -0.54 & 50.3 $\to$ 38.0 \\
Qwen2.5-32B & 56.9 $\to$ \textbf{67.7*} & -0.61 $\to$ -0.44 & 40.4 $\to$ 27.0 & 58.3 $\to$ \textbf{70.7*} & -0.60 $\to$ -0.39 & 36.3 $\to$ 21.3 & 42.3 $\to$ \textbf{58.9*} & -0.57 $\to$ -0.35 & 48.6 $\to$ 28.4 & 48.3 $\to$ \textbf{60.3*} & -0.65 $\to$ -0.51 & 49.0 $\to$ 34.3 \\
Zephyr-7B & 52.9 $\to$ \textbf{55.6*} & -0.62 $\to$ -0.58 & 42.5 $\to$ 38.8 & 53.6 $\to$ \textbf{60.2*} & -0.58 $\to$ -0.48 & 36.7 $\to$ 28.1 & 34.8 $\to$ \textbf{44.3*} & -0.53 $\to$ -0.45 & 52.5 $\to$ 40.0 & 50.4 $\to$ \textbf{53.7*} & -0.64 $\to$ -0.58 & 47.2 $\to$ 41.9 \\
\midrule
\multicolumn{13}{c}{\textbf{S5: Reverse}} \\
\midrule
DeepSeek-V2-Lite & 45.5 $\to$ \textbf{48.0*} & 0.15 $\to$ 0.28 & 60.8 $\to$ 46.4 & 43.9 $\to$ 45.7 & 0.23 $\to$ 0.30 & 56.2 $\to$ 46.4 & 30.9 $\to$ \textbf{35.9*} & 0.19 $\to$ 0.31 & 50.9 $\to$ 38.7 & 52.4 $\to$ \textbf{54.6*} & 0.21 $\to$ 0.35 & 58.5 $\to$ 49.9 \\
Falcon-7B & 21.5 $\to$ \textbf{26.4*} & 0.14 $\to$ 0.15 & 51.0 $\to$ 35.6 & 25.7 $\to$ \textbf{28.4*} & 0.19 $\to$ 0.21 & 49.9 $\to$ 38.9 & 24.9 $\to$ \textbf{29.5*} & 0.19 $\to$ 0.26 & 45.8 $\to$ 34.2 & 23.8 $\to$ \textbf{29.5*} & 0.19 $\to$ 0.27 & 46.6 $\to$ 33.2 \\
Gemma-2-9B & 33.1 $\to$ 33.8 & 0.14 $\to$ 0.15 & 57.0 $\to$ 55.2 & 33.1 $\to$ 34.3 & 0.20 $\to$ 0.22 & 53.2 $\to$ 50.1 & 31.0 $\to$ \textbf{33.1*} & 0.18 $\to$ 0.23 & 50.9 $\to$ 46.7 & 36.0 $\to$ 37.7 & 0.19 $\to$ 0.24 & 54.1 $\to$ 50.9 \\
Llama-2-7B & 31.1 $\to$ \textbf{35.1*} & 0.19 $\to$ 0.24 & 53.2 $\to$ 41.0 & 30.7 $\to$ \textbf{33.4*} & 0.21 $\to$ 0.25 & 50.4 $\to$ 40.8 & 28.7 $\to$ \textbf{34.7*} & 0.17 $\to$ 0.29 & 48.5 $\to$ 35.6 & 31.8 $\to$ \textbf{37.2*} & 0.24 $\to$ 0.34 & 49.9 $\to$ 37.9 \\
Llama-3.1-8B & 62.0 $\to$ 63.0 & 0.19 $\to$ 0.24 & 57.4 $\to$ 55.0 & 56.3 $\to$ 57.7 & 0.20 $\to$ 0.26 & 56.6 $\to$ 53.0 & 43.2 $\to$ \textbf{46.5*} & 0.22 $\to$ 0.29 & 52.1 $\to$ 47.0 & 57.3 $\to$ 58.3 & 0.23 $\to$ 0.29 & 60.8 $\to$ 57.4 \\
Llama-2-13B & 50.6 $\to$ \textbf{53.3*} & 0.17 $\to$ 0.27 & 58.1 $\to$ 49.7 & 46.5 $\to$ 48.2 & 0.22 $\to$ 0.29 & 57.0 $\to$ 50.4 & 36.5 $\to$ \textbf{39.2*} & 0.24 $\to$ 0.31 & 49.5 $\to$ 42.0 & 49.1 $\to$ \textbf{52.8*} & 0.24 $\to$ 0.37 & 60.0 $\to$ 52.0 \\
Mistral-7B-v0.3 & 57.7 $\to$ 58.5 & 0.14 $\to$ 0.19 & 61.2 $\to$ 59.3 & 52.7 $\to$ 53.6 & 0.23 $\to$ 0.26 & 55.0 $\to$ 52.6 & 39.8 $\to$ \textbf{43.5*} & 0.18 $\to$ 0.27 & 54.1 $\to$ 47.9 & 56.1 $\to$ 56.6 & 0.24 $\to$ 0.28 & 57.3 $\to$ 55.3 \\
Phi-1.5 & 30.6 $\to$ \textbf{33.6*} & 0.16 $\to$ 0.21 & 54.1 $\to$ 41.1 & 37.3 $\to$ \textbf{40.0*} & 0.18 $\to$ 0.25 & 54.9 $\to$ 45.6 & 31.2 $\to$ \textbf{35.0*} & 0.21 $\to$ 0.29 & 51.4 $\to$ 41.0 & 35.6 $\to$ \textbf{39.2*} & 0.25 $\to$ 0.36 & 51.7 $\to$ 38.9 \\
Phi-2 & 41.0 $\to$ \textbf{45.4*} & 0.17 $\to$ 0.27 & 56.2 $\to$ 47.0 & 41.9 $\to$ 43.8 & 0.21 $\to$ 0.25 & 50.0 $\to$ 45.5 & 36.4 $\to$ \textbf{39.0*} & 0.21 $\to$ 0.28 & 49.7 $\to$ 43.0 & 46.4 $\to$ 48.1 & 0.25 $\to$ 0.33 & 53.8 $\to$ 47.7 \\
Phi-4 & 57.9 $\to$ 58.9 & 0.13 $\to$ 0.16 & 62.4 $\to$ 60.6 & 57.1 $\to$ 57.9 & 0.22 $\to$ 0.25 & 55.3 $\to$ 53.3 & 52.4 $\to$ 53.2 & 0.21 $\to$ 0.26 & 53.8 $\to$ 50.8 & 56.3 $\to$ 57.5 & 0.21 $\to$ 0.28 & 58.5 $\to$ 55.4 \\
Qwen2.5-7B & 53.0 $\to$ 53.8 & 0.15 $\to$ 0.21 & 61.0 $\to$ 56.5 & 53.0 $\to$ 54.3 & 0.18 $\to$ 0.25 & 59.3 $\to$ 53.9 & 41.8 $\to$ \textbf{45.3*} & 0.21 $\to$ 0.31 & 55.0 $\to$ 47.9 & 54.3 $\to$ 55.8 & 0.20 $\to$ 0.27 & 58.7 $\to$ 54.7 \\
Qwen2.5-32B & 58.7 $\to$ \textbf{60.8*} & 0.15 $\to$ 0.21 & 60.8 $\to$ 57.2 & 59.8 $\to$ 61.2 & 0.18 $\to$ 0.25 & 60.4 $\to$ 55.8 & 49.0 $\to$ \textbf{52.5*} & 0.18 $\to$ 0.32 & 56.8 $\to$ 49.4 & 58.8 $\to$ \textbf{61.1*} & 0.18 $\to$ 0.25 & 61.1 $\to$ 57.8 \\
Zephyr-7B & 55.9 $\to$ 56.5 & 0.16 $\to$ 0.18 & 59.3 $\to$ 58.2 & 52.1 $\to$ 52.9 & 0.23 $\to$ 0.26 & 56.2 $\to$ 53.9 & 38.3 $\to$ \textbf{41.0*} & 0.21 $\to$ 0.28 & 54.9 $\to$ 49.4 & 56.0 $\to$ 56.3 & 0.24 $\to$ 0.27 & 58.5 $\to$ 56.8 \\
\midrule
\multicolumn{13}{c}{\textbf{S6: None}} \\
\midrule
DeepSeek-V2-Lite & 77.9 $\to$ \textbf{88.7*} & -0.97 $\to$ -0.95 & 16.0 $\to$ 5.4 & 62.3 $\to$ \textbf{73.7*} & -0.94 $\to$ -0.94 & 24.6 $\to$ 11.1 & 68.6 $\to$ \textbf{80.7*} & -0.95 $\to$ -0.94 & 22.2 $\to$ 7.8 & 75.9 $\to$ \textbf{90.6*} & -0.98 $\to$ -0.96 & 18.2 $\to$ 3.3 \\
Falcon-7B & 0.0 $\to$ \textbf{2.6*} & 0.00 $\to$ -0.26 & 64.6 $\to$ 43.8 & 0.0 $\to$ 0.8 & -0.02 $\to$ -0.14 & 62.5 $\to$ 43.6 & 0.0 $\to$ 1.8 & 0.00 $\to$ -0.22 & 61.2 $\to$ 42.3 & 0.7 $\to$ \textbf{2.8*} & -0.15 $\to$ -0.28 & 63.0 $\to$ 43.7 \\
Gemma-2-9B & 8.0 $\to$ \textbf{22.2*} & -0.47 $\to$ -0.68 & 61.9 $\to$ 36.1 & 5.8 $\to$ \textbf{15.6*} & -0.39 $\to$ -0.59 & 59.5 $\to$ 38.8 & 6.5 $\to$ \textbf{19.2*} & -0.43 $\to$ -0.67 & 59.4 $\to$ 35.8 & 3.0 $\to$ \textbf{14.5*} & -0.29 $\to$ -0.59 & 63.4 $\to$ 37.9 \\
Llama-2-7B & 3.8 $\to$ \textbf{13.3*} & -0.33 $\to$ -0.55 & 65.4 $\to$ 39.2 & 6.7 $\to$ \textbf{16.3*} & -0.42 $\to$ -0.60 & 59.0 $\to$ 36.2 & 7.6 $\to$ \textbf{19.5*} & -0.45 $\to$ -0.65 & 60.8 $\to$ 34.9 & 3.6 $\to$ \textbf{11.0*} & -0.32 $\to$ -0.52 & 65.1 $\to$ 40.3 \\
Llama-3.1-8B & 7.3 $\to$ \textbf{17.1*} & -0.44 $\to$ -0.61 & 60.0 $\to$ 39.5 & 8.2 $\to$ \textbf{13.3*} & -0.46 $\to$ -0.56 & 50.8 $\to$ 37.2 & 10.5 $\to$ \textbf{20.5*} & -0.53 $\to$ -0.68 & 57.7 $\to$ 35.0 & 16.1 $\to$ \textbf{31.6*} & -0.64 $\to$ -0.79 & 56.3 $\to$ 27.4 \\
Llama-2-13B & 6.3 $\to$ \textbf{21.0*} & -0.42 $\to$ -0.67 & 65.0 $\to$ 36.0 & 8.6 $\to$ \textbf{18.0*} & -0.47 $\to$ -0.63 & 56.5 $\to$ 35.7 & 13.0 $\to$ \textbf{29.3*} & -0.58 $\to$ -0.76 & 56.5 $\to$ 28.9 & 16.8 $\to$ \textbf{34.9*} & -0.66 $\to$ -0.82 & 58.4 $\to$ 27.6 \\
Mistral-7B-v0.3 & 11.8 $\to$ \textbf{27.0*} & -0.55 $\to$ -0.73 & 60.9 $\to$ 36.0 & 21.5 $\to$ \textbf{30.5*} & -0.69 $\to$ -0.76 & 44.1 $\to$ 29.8 & 17.6 $\to$ \textbf{30.2*} & -0.65 $\to$ -0.77 & 51.8 $\to$ 28.6 & 23.8 $\to$ \textbf{41.7*} & -0.75 $\to$ -0.85 & 54.3 $\to$ 24.9 \\
Phi-1.5 & 14.5 $\to$ \textbf{38.5*} & -0.61 $\to$ -0.82 & 58.3 $\to$ 26.8 & 28.8 $\to$ \textbf{49.6*} & -0.78 $\to$ -0.88 & 47.5 $\to$ 21.8 & 14.4 $\to$ \textbf{33.0*} & -0.61 $\to$ -0.80 & 59.2 $\to$ 30.2 & 18.1 $\to$ \textbf{40.9*} & -0.67 $\to$ -0.86 & 53.3 $\to$ 23.1 \\
Phi-2 & 3.0 $\to$ \textbf{11.7*} & -0.28 $\to$ -0.52 & 63.0 $\to$ 40.9 & 2.4 $\to$ \textbf{5.3*} & -0.25 $\to$ -0.37 & 49.8 $\to$ 40.9 & 7.1 $\to$ \textbf{15.8*} & -0.43 $\to$ -0.61 & 53.1 $\to$ 34.7 & 6.4 $\to$ \textbf{21.9*} & -0.42 $\to$ -0.70 & 59.0 $\to$ 31.8 \\
Phi-4 & 20.9 $\to$ \textbf{40.5*} & -0.69 $\to$ -0.84 & 54.6 $\to$ 27.8 & 19.7 $\to$ \textbf{27.1*} & -0.66 $\to$ -0.73 & 43.1 $\to$ 31.2 & 14.6 $\to$ \textbf{28.0*} & -0.60 $\to$ -0.75 & 52.7 $\to$ 31.1 & 31.5 $\to$ \textbf{53.7*} & -0.82 $\to$ -0.91 & 51.1 $\to$ 20.5 \\
%Qwen2.5-7B & 5.4 $\to$ \textbf{18.2*} & -0.39 $\to$ -0.63 & 64.8 $\to$ 36.9 & 5.9 $\to$ \textbf{13.2*} & -0.40 $\to$ -0.55 & 59.4 $\to$ 38.4 & 3.2 $\to$ \textbf{18.0*} & -0.31 $\to$ -0.64 & 67.5 $\to$ 35.0 & 16.5 $\to$ \textbf{37.9*} & -0.66 $\to$ -0.84 & 61.1 $\to$ 27.2 \\
Qwen2.5-32B & 11.6 $\to$ \textbf{21.2*} & -0.54 $\to$ -0.67 & 60.5 $\to$ 38.6 & 12.8 $\to$ \textbf{20.8*} & -0.56 $\to$ -0.67 & 51.9 $\to$ 33.8 & 5.5 $\to$ \textbf{19.3*} & -0.40 $\to$ -0.66 & 64.8 $\to$ 34.9 & 25.1 $\to$ \textbf{42.3*} & -0.77 $\to$ -0.87 & 54.7 $\to$ 25.5 \\
Zephyr-7B & 9.0 $\to$ \textbf{28.1*} & -0.49 $\to$ -0.74 & 62.1 $\to$ 33.4 & 15.6 $\to$ \textbf{27.1*} & -0.61 $\to$ -0.73 & 50.2 $\to$ 31.7 & 11.1 $\to$ \textbf{30.1*} & -0.54 $\to$ -0.77 & 57.2 $\to$ 28.5 & 20.8 $\to$ \textbf{40.9*} & -0.71 $\to$ -0.85 & 54.7 $\to$ 26.4 \\
\bottomrule
\end{tabular}
